Compositional Inference for Bayesian Networks and Causality

Inference is a fundamental reasoning technique in probability theory. When applied to a large joint distribution, it involves updating with evidence (conditioning) in one or more components (variables) and computing the outcome in other components. When the joint distribution is represented by a Bayesian network, the network structure may be exploited to proceed in a compositional manner -- with great benefits. However, the main challenge is that updating involves (re)normalisation, making it an operation that interacts badly with other operations. String diagrams are becoming popular as a graphical technique for probabilistic (and quantum) reasoning. Conditioning has appeared in string diagrams, in terms of a disintegration, using bent wires and shaded (or dashed) normalisation boxes. It has become clear that such normalisation boxes do satisfy certain compositional rules. This paper takes a decisive step in this development by adding a removal rule to the formalism, for the deletion of shaded boxes. Via this removal rule one can get rid of shaded boxes and terminate an inference argument. This paper illustrates via many (graphical) examples how the resulting compositional inference technique can be used for Bayesian networks, causal reasoning and counterfactuals.

==> Figures/alicebob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (34) at (-1.35, -0.5) {$\alice{n}$};
		\node [style=none] (35) at (0.25, -0.25) {$\coloneqq$};
		\node [style=small box] (36) at (2.5, -1) {$\location$};
		\node [style=small box] (37) at (5.5, -1) {$\bob{n-1}$};
		\node [style=none] (38) at (5.5, 1) {};
		\node [style=black dot] (39) at (2.5, 0) {};
		\node [style=none] (40) at (3.25, 1) {};
		\node [style=none] (41) at (1.75, 0.75) {};
		\node [style=none] (42) at (1.75, 2.5) {};
		\node [style=none] (43) at (3.25, 1) {};
		\node [style=disintegration, minimum height=2.1cm, minimum width=3cm] (44) at (3.95, 0.15) {};
		\node [style=none] (45) at (-1.35, 1.5) {};
		\node [style=small box] (46) at (9, -0.5) {$\bob{n}$};
		\node [style=none] (47) at (10.5, -0.25) {$\coloneqq$};
		\node [style=small box] (48) at (13, -1) {$\location$};
		\node [style=small box] (49) at (15.75, -1) {$\alice{n}$};
		\node [style=none] (50) at (15.75, 1) {};
		\node [style=black dot] (51) at (13, 0) {};
		\node [style=none] (52) at (13.75, 1) {};
		\node [style=none] (53) at (12.25, 0.75) {};
		\node [style=none] (54) at (12.25, 2.5) {};
		\node [style=none] (55) at (13.75, 1) {};
		\node [style=disintegration, minimum height=2cm, minimum width=2.8cm] (56) at (14.15, 0.15) {};
		\node [style=none] (57) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (36);
		\draw [in=-90, out=150, looseness=1.25] (39) to (41.center);
		\draw (41.center) to (42.center);
		\draw [in=-90, out=30, looseness=1.25] (39) to (40.center);
		\draw (40.center) to (43.center);
		\draw [bend left=90, looseness=1.75] (43.center) to (38.center);
		\draw (38.center) to (37);
		\draw (45.center) to (34);
		\draw (51) to (48);
		\draw [in=-90, out=150, looseness=1.25] (51) to (53.center);
		\draw (53.center) to (54.center);
		\draw [in=-90, out=30, looseness=1.25] (51) to (52.center);
		\draw (52.center) to (55.center);
		\draw [bend left=90, looseness=1.75] (55.center) to (50.center);
		\draw (50.center) to (49);
		\draw [in=90, out=-90] (57.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bob-recursive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (36) at (0.75, -1.25) {$\location$};
		\node [style=small box] (37) at (3.5, -1.25) {$\bob{n}$};
		\node [style=none] (38) at (3.5, 0.75) {};
		\node [style=black dot] (39) at (0.75, -0.25) {};
		\node [style=none] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (0, 0.5) {};
		\node [style=none] (42) at (0, 2.5) {};
		\node [style=none] (43) at (1.5, 0.75) {};
		\node [style=disintegration, minimum height=1.8cm, minimum width=2.7cm] (44) at (1.95, -0.2) {};
		\node [style=none] (47) at (-4.5, 0.5) {$=$};
		\node [style=small box] (48) at (-2.25, 1) {$\location$};
		\node [style=none] (50) at (0, 3) {};
		\node [style=black dot] (51) at (-2.25, 2) {};
		\node [style=none] (52) at (-1.5, 3) {};
		\node [style=none] (53) at (-3, 2.75) {};
		\node [style=none] (54) at (-3, 4.5) {};
		\node [style=none] (55) at (-1.5, 3) {};
		\node [style=disintegration, minimum height=3.0cm, minimum width=4.3cm] (56) at (0.55, 0.9) {};
		\node [style=small box] (58) at (11, -1.25) {$\location$};
		\node [style=small box] (59) at (14.75, -1.25) {$\location^{2n+1}$};
		\node [style=none] (60) at (14.75, 0.75) {};
		\node [style=black dot] (61) at (11, -0.25) {};
		\node [style=none] (62) at (11.75, 0.75) {};
		\node [style=none] (63) at (10.25, 0.5) {};
		\node [style=none] (64) at (10.25, 2.5) {};
		\node [style=none] (65) at (11.75, 0.75) {};
		\node [style=disintegration, minimum height=0.8cm, minimum width=2.2cm] (66) at (14.75, -1.25) {};
		\node [style=none] (67) at (5.5, 0.5) {$=$};
		\node [style=small box] (68) at (8, 1) {$\location$};
		\node [style=none] (69) at (10.25, 3) {};
		\node [style=black dot] (70) at (8, 2) {};
		\node [style=none] (71) at (8.75, 3) {};
		\node [style=none] (72) at (7.25, 2.75) {};
		\node [style=none] (73) at (7.25, 4.5) {};
		\node [style=none] (74) at (8.75, 3) {};
		\node [style=disintegration, minimum height=3.05cm, minimum width=5.4cm] (75) at (11.7, 0.85) {};
		\node [style=small box] (76) at (23.5, -1.25) {$\location$};
		\node [style=small box] (77) at (27.25, -1.25) {$\location^{2n+1}$};
		\node [style=none] (78) at (27.25, 0.75) {};
		\node [style=black dot] (79) at (23.5, -0.25) {};
		\node [style=none] (80) at (24.5, 0.75) {};
		\node [style=none] (81) at (22.25, 0.5) {};
		\node [style=none] (83) at (24.5, 0.75) {};
		\node [style=none] (85) at (18, 0.5) {$=$};
		\node [style=small box] (86) at (20.25, -1.25) {$\location$};
		\node [style=none] (87) at (22.25, 0.5) {};
		\node [style=black dot] (88) at (20.25, -0.25) {};
		\node [style=none] (89) at (21, 0.75) {};
		\node [style=none] (90) at (19.5, 0.5) {};
		\node [style=none] (91) at (19.5, 2.75) {};
		\node [style=none] (92) at (21, 0.75) {};
		\node [style=disintegration, minimum height=2.1cm, minimum width=5.4cm] (93) at (24, 0.05) {};
		\node [style=small box] (94) at (33, 0) {$\location^{2n+3}$};
		\node [style=disintegration, minimum height=0.8cm, minimum width=2.2cm] (95) at (33, 0) {};
		\node [style=none] (96) at (30.25, 0.75) {$=$};
		\node [style=none] (97) at (33, 3) {};
		\node [style=small box] (98) at (-6.5, 0) {$\bob{n+1}$};
		\node [style=none] (99) at (-6.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (36);
		\draw [in=-90, out=150, looseness=1.25] (39) to (41.center);
		\draw (41.center) to (42.center);
		\draw [in=-90, out=30, looseness=1.25] (39) to (40.center);
		\draw (40.center) to (43.center);
		\draw [bend left=90, looseness=1.25] (43.center) to (38.center);
		\draw (38.center) to (37);
		\draw (51) to (48);
		\draw [in=-90, out=150, looseness=1.25] (51) to (53.center);
		\draw (53.center) to (54.center);
		\draw [in=-90, out=30, looseness=1.25] (51) to (52.center);
		\draw (52.center) to (55.center);
		\draw [bend left=90, looseness=1.75] (55.center) to (50.center);
		\draw (42.center) to (50.center);
		\draw (61) to (58);
		\draw [in=-90, out=150, looseness=1.25] (61) to (63.center);
		\draw (63.center) to (64.center);
		\draw [in=-90, out=30, looseness=1.25] (61) to (62.center);
		\draw (62.center) to (65.center);
		\draw [bend left=90, looseness=1.25] (65.center) to (60.center);
		\draw (60.center) to (59);
		\draw (70) to (68);
		\draw [in=-90, out=150, looseness=1.25] (70) to (72.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=30, looseness=1.25] (70) to (71.center);
		\draw (71.center) to (74.center);
		\draw [bend left=90, looseness=1.75] (74.center) to (69.center);
		\draw (64.center) to (69.center);
		\draw (79) to (76);
		\draw [in=-90, out=-180] (79) to (81.center);
		\draw [in=-90, out=30, looseness=1.25] (79) to (80.center);
		\draw (80.center) to (83.center);
		\draw [bend left=90] (83.center) to (78.center);
		\draw (78.center) to (77);
		\draw (88) to (86);
		\draw [in=-90, out=150, looseness=1.25] (88) to (90.center);
		\draw (90.center) to (91.center);
		\draw [in=-90, out=30, looseness=1.25] (88) to (89.center);
		\draw (89.center) to (92.center);
		\draw [bend left=90, looseness=1.75] (92.center) to (87.center);
		\draw (97.center) to (94);
		\draw (99.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/box-removal-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (4.5, -2) {};
		\node [style=small box] (1) at (4.5, -2) {$c$};
		\node [style=black dot] (2) at (4.5, -1) {};
		\node [style=none] (3) at (4.5, -1.75) {};
		\node [style=none] (4) at (5, -0.25) {};
		\node [style=none] (8) at (3.25, -0.25) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (3.25, -3.25) {};
		\node [style=disintegration, minimum height=1.6cm, minimum width=1.1cm] (11) at (4.15, -1.15) {};
		\node [style=none] (14) at (4.5, -3.25) {};
		\node [style=none] (16) at (4, -0.25) {};
		\node [style=none] (17) at (21.5, -1.25) {$=$};
		\node [style=none] (18) at (22.75, -2.75) {};
		\node [style=none] (19) at (23.75, -2.75) {};
		\node [style=none] (20) at (22.75, 0.5) {};
		\node [style=upground] (21) at (23.75, -0.75) {};
		\node [style=none] (22) at (6.5, -1.25) {$=$};
		\node [style=small box] (23) at (10, -1.75) {};
		\node [style=small box] (24) at (10, -1.75) {$c$};
		\node [style=black dot] (25) at (8.5, -2.25) {};
		\node [style=none] (26) at (8.5, -3.25) {};
		\node [style=none] (27) at (9, -1.5) {};
		\node [style=none] (29) at (8, 0.75) {};
		\node [style=disintegration, minimum height=1.3cm, minimum width=1.5cm] (31) at (9.3, -1.3) {};
		\node [style=none] (32) at (10, -3.25) {};
		\node [style=none] (33) at (8, -1.5) {};
		\node [style=none] (34) at (9, -0.75) {};
		\node [style=none] (35) at (10, -0.75) {};
		\node [style=none] (36) at (12, -1.25) {$=$};
		\node [style=small box] (38) at (15, -1) {$c$};
		\node [style=black dot] (39) at (13.5, -2.5) {};
		\node [style=none] (40) at (13.5, -3.25) {};
		\node [style=none] (41) at (14, -1.75) {};
		\node [style=none] (42) at (13, 0.75) {};
		\node [style=disintegration, minimum height=1.1cm, minimum width=1.0cm] (43) at (14.8, -0.65) {};
		\node [style=none] (44) at (15, -3.25) {};
		\node [style=none] (45) at (13, -1.75) {};
		\node [style=none] (46) at (14, -0.25) {};
		\node [style=none] (47) at (15, -0.25) {};
		\node [style=none] (48) at (17, -1.25) {$=$};
		\node [style=black dot] (49) at (18.75, -2.5) {};
		\node [style=none] (50) at (18.75, -3.25) {};
		\node [style=none] (51) at (19.25, -1.75) {};
		\node [style=none] (52) at (18.25, -1.75) {};
		\node [style=upground] (53) at (19.25, -1.25) {};
		\node [style=none] (54) at (18.25, 0.75) {};
		\node [style=none] (55) at (20, -3.25) {};
		\node [style=upground] (56) at (20, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=-90, out=30, looseness=1.25] (2) to (4.center);
		\draw (10.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (1) to (14.center);
		\draw [in=165, out=-90, looseness=1.25] (16.center) to (2);
		\draw [bend left=90, looseness=2.00] (8.center) to (16.center);
		\draw (20.center) to (18.center);
		\draw (21) to (19.center);
		\draw (26.center) to (25);
		\draw [in=-90, out=30, looseness=1.25] (25) to (27.center);
		\draw (24) to (32.center);
		\draw [in=165, out=-90, looseness=1.25] (33.center) to (25);
		\draw [bend left=90, looseness=2.00] (34.center) to (35.center);
		\draw (29.center) to (33.center);
		\draw (35.center) to (24);
		\draw (34.center) to (27.center);
		\draw (40.center) to (39);
		\draw [in=-90, out=30, looseness=1.25] (39) to (41.center);
		\draw (38) to (44.center);
		\draw [in=165, out=-90, looseness=1.25] (45.center) to (39);
		\draw [bend left=90, looseness=2.00] (46.center) to (47.center);
		\draw (42.center) to (45.center);
		\draw (47.center) to (38);
		\draw (46.center) to (41.center);
		\draw (50.center) to (49);
		\draw [in=-90, out=30, looseness=1.25] (49) to (51.center);
		\draw [in=165, out=-90, looseness=1.25] (52.center) to (49);
		\draw (54.center) to (52.center);
		\draw (53) to (51.center);
		\draw (56) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/box-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (7.5, -2) {};
		\node [style=small box] (1) at (7.5, -2) {$c$};
		\node [style=black dot] (2) at (7.5, -1) {};
		\node [style=none] (3) at (7.5, -1.75) {};
		\node [style=none] (4) at (8, -0.25) {};
		\node [style=none] (8) at (6, -0.25) {};
		\node [style=none] (9) at (8, 1) {};
		\node [style=none] (10) at (6, -3.25) {};
		\node [style=disintegration, minimum height=1.6cm, minimum width=1.3cm] (11) at (7.05, -1.15) {};
		\node [style=none] (14) at (7.5, -3.25) {};
		\node [style=none] (16) at (7, -0.25) {};
		\node [style=none] (17) at (9.5, -0.75) {$=$};
		\node [style=none] (18) at (10.75, -2.5) {};
		\node [style=none] (19) at (11.75, -2.5) {};
		\node [style=none] (20) at (10.75, 0.75) {};
		\node [style=upground] (21) at (11.75, -0.5) {};
		\node [style=small box] (22) at (-3.5, -2) {};
		\node [style=small box] (23) at (-3.5, -2) {$\omega$};
		\node [style=black dot] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=none] (26) at (-3, -0.25) {};
		\node [style=none] (27) at (-5, -0.25) {};
		\node [style=none] (28) at (-3, 1) {};
		\node [style=none] (29) at (-5, -3.25) {};
		\node [style=disintegration, minimum height=1.6cm, minimum width=1.3cm] (30) at (-3.95, -1.15) {};
		\node [style=none] (32) at (-4, -0.25) {};
		\node [style=none] (33) at (-1.5, -0.75) {$=$};
		\node [style=none] (34) at (-0.25, -2.5) {};
		\node [style=none] (36) at (-0.25, 0.75) {};
		\node [style=none] (37) at (2.75, -0.75) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=-90, out=30, looseness=1.25] (2) to (4.center);
		\draw (10.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (1) to (14.center);
		\draw [in=165, out=-90, looseness=1.25] (16.center) to (2);
		\draw [bend left=90, looseness=2.00] (8.center) to (16.center);
		\draw (20.center) to (18.center);
		\draw (21) to (19.center);
		\draw (25.center) to (24);
		\draw [in=-90, out=30, looseness=1.25] (24) to (26.center);
		\draw (29.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw [in=165, out=-90, looseness=1.25] (32.center) to (24);
		\draw [bend left=90, looseness=2.00] (27.center) to (32.center);
		\draw (36.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cancellation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0.75, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0.75, -1.75) {};
		\node [style=small box] (4) at (0, 0.25) {$f$};
		\node [style=small box] (5) at (1.5, 0.25) {$p$};
		\node [style=none] (6) at (-4, -1.75) {};
		\node [style=small box] (7) at (-4, 0) {$f$};
		\node [style=none] (9) at (-2, 0) {=};
		\node [style=none] (10) at (4.5, 0) {$\implies$};
		\node [style=black dot] (11) at (12.25, -1) {};
		\node [style=none] (12) at (11.5, 0) {};
		\node [style=none] (13) at (13, 0) {};
		\node [style=none] (14) at (12.25, -1.75) {};
		\node [style=small box] (15) at (11.5, 0.25) {$f$};
		\node [style=small box] (16) at (13, 0.25) {$p$};
		\node [style=none] (17) at (7.5, -1.75) {};
		\node [style=small box] (18) at (7.5, 0) {$f$};
		\node [style=none] (19) at (7.5, 1.75) {};
		\node [style=none] (20) at (9.5, 0) {=};
		\node [style=none] (21) at (11.5, 1.75) {};
		\node [style=upground] (22) at (0, 1.75) {};
		\node [style=upground] (23) at (-4, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (1.center) to (0);
		\draw [in=270, out=0] (0) to (2.center);
		\draw (0) to (3.center);
		\draw (4) to (1.center);
		\draw (2.center) to (5);
		\draw (7) to (6.center);
		\draw [in=180, out=-90] (12.center) to (11);
		\draw [in=270, out=0] (11) to (13.center);
		\draw (11) to (14.center);
		\draw (15) to (12.center);
		\draw (13.center) to (16);
		\draw (18) to (17.center);
		\draw (19.center) to (18);
		\draw (21.center) to (15);
		\draw (23) to (7);
		\draw (4) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-4.25, 0.25) {};
		\node [style=none] (2) at (-4.75, -0.25) {};
		\node [style=none] (3) at (-3.75, -0.25) {};
		\node [style=none] (4) at (-4.75, -0.75) {};
		\node [style=none] (5) at (-3.75, -0.75) {};
		\node [style=none] (6) at (-5.75, 0) {$\coloneqq$};
		\node [style=none] (7) at (-7.75, 0) {};
		\node [style=none] (8) at (-6.75, 0) {};
		\node [style=none] (9) at (-7.75, -0.75) {};
		\node [style=none] (10) at (-6.75, -0.75) {};
		\node [style=upground] (11) at (-4.25, 0.75) {};
		\node [style=small box] (12) at (3.5, 0) {$f$};
		\node [style=small box] (13) at (10.5, 0) {$f$};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=none] (18) at (2.5, -1) {};
		\node [style=none] (19) at (3.5, -1) {};
		\node [style=none] (20) at (10.5, -1) {};
		\node [style=none] (21) at (4.75, 0.25) {$=$};
		\node [style=none] (22) at (10.25, 1.25) {};
		\node [style=small box] (23) at (13, 0) {$g$};
		\node [style=none] (24) at (13, -1) {};
		\node [style=none] (26) at (11.75, 0) {$=$};
		\node [style=small box] (27) at (6.5, 0) {$g$};
		\node [style=none] (28) at (5.5, 0.5) {};
		\node [style=none] (29) at (6.25, 0.5) {};
		\node [style=none] (30) at (5.5, -1) {};
		\node [style=none] (31) at (6.5, -1) {};
		\node [style=none] (32) at (8.5, 0) {$\Longrightarrow$};
		\node [style=none] (33) at (6.75, 0.5) {};
		\node [style=none] (34) at (3.75, 0.5) {};
		\node [style=none] (35) at (3.75, 1.25) {};
		\node [style=none] (36) at (6.75, 1.25) {};
		\node [style=none] (37) at (10.25, 0.5) {};
		\node [style=none] (38) at (10.75, 0.5) {};
		\node [style=none] (39) at (10.75, 1.25) {};
		\node [style=none] (40) at (12.75, 1.25) {};
		\node [style=none] (41) at (12.75, 0.5) {};
		\node [style=none] (42) at (13.25, 0.5) {};
		\node [style=none] (43) at (13.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (0) to (2.center);
		\draw [in=90, out=-30] (0) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [bend left=90, looseness=2.00] (7.center) to (8.center);
		\draw (11) to (0);
		\draw (16.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (17.center);
		\draw (12) to (19.center);
		\draw (13) to (20.center);
		\draw (23) to (24.center);
		\draw (28.center) to (30.center);
		\draw [bend left=90, looseness=2.00] (28.center) to (29.center);
		\draw (27) to (31.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw (22.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/child_abbreviation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.5, -3.5) {$\beta$};
		\node [style=small box] (1) at (-0.5, -2) {$\mathsl{d}$};
		\node [style=black dot] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=small box] (6) at (-2, 0.5) {$\mathsl{df}$};
		\node [style=small box] (8) at (-0.5, 0.5) {$\mathsl{cm}$};
		\node [style=none] (14) at (-0.5, 1.75) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (29) at (-2.625, 1.75) {$\mathsl{DF}$};
		\node [style=none] (30) at (0.2, 1.75) {$\mathsl{CM}$};
		\node [style=none] (31) at (1.625, 1.75) {$\mathsl{DI}$};
		\node [style=none] (32) at (-6.5, -1) {};
		\node [style=none] (33) at (-5.75, -1) {};
		\node [style=none] (34) at (-7.25, -1) {};
		\node [style=semilarge box] (35) at (-6.5, -1.5) {$\alpha$};
		\node [style=none] (36) at (-6.5, 0.25) {};
		\node [style=none] (37) at (-5.75, 0.25) {};
		\node [style=none] (38) at (-7.25, 0.25) {};
		\node [style=none] (39) at (-4, -1.25) {$\coloneqq$};
		\node [style=small box] (40) at (6.25, -1.5) {$c$};
		\node [style=none] (41) at (6.5, -1) {};
		\node [style=none] (42) at (6, -1) {};
		\node [style=none] (43) at (12, 0) {};
		\node [style=small box] (44) at (12, 0.25) {$\mathsl{lp}$};
		\node [style=none] (45) at (11, -1.5) {};
		\node [style=semilarge box] (47) at (11, -2) {$(\mathsl{hd} \after\pi_{12})^{\dag}_{\alpha}$};
		\node [style=none] (48) at (10, -1.5) {};
		\node [style=upground] (49) at (10, -1) {};
		\node [style=none] (51) at (12, -1.5) {};
		\node [style=none] (52) at (6.5, 0.5) {};
		\node [style=none] (53) at (6, 0.5) {};
		\node [style=none] (54) at (11, -3.5) {};
		\node [style=none] (55) at (6.25, -3.5) {};
		\node [style=none] (56) at (12, 1.5) {};
		\node [style=none] (57) at (11, 1.5) {};
		\node [style=none] (58) at (8, -1.25) {$\coloneqq$};
		\node [style=none] (59) at (10.25, 1.5) {$\mathsl{CM}$};
		\node [style=none] (60) at (12.625, 1.5) {$\mathsl{LP}$};
		\node [style=none] (61) at (10.25, -3.25) {$\mathsl{HD}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (6) to (3.center);
		\draw (8) to (4.center);
		\draw (4.center) to (2);
		\draw [in=-90, out=30, looseness=1.25] (2) to (5.center);
		\draw [in=-90, out=150, looseness=1.25] (2) to (3.center);
		\draw (16.center) to (6);
		\draw (14.center) to (8);
		\draw (19.center) to (5.center);
		\draw (38.center) to (34.center);
		\draw (36.center) to (32.center);
		\draw (37.center) to (33.center);
		\draw (44) to (43.center);
		\draw (49) to (48.center);
		\draw (43.center) to (51.center);
		\draw (53.center) to (42.center);
		\draw (52.center) to (41.center);
		\draw (40) to (55.center);
		\draw (56.center) to (44);
		\draw (47) to (54.center);
		\draw (57.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/child_disintegration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (3, -3.5) {$\beta$};
		\node [style=small box] (1) at (3, -2) {$\mathsl{d}$};
		\node [style=black dot] (2) at (3, -1) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (3, 0.25) {};
		\node [style=none] (5) at (5, 0.25) {};
		\node [style=small box] (6) at (1, 0.5) {$\mathsl{df}$};
		\node [style=small box] (7) at (5, 0.5) {$\mathsl{lp}$};
		\node [style=small box] (8) at (3, 0.5) {$\mathsl{cm}$};
		\node [style=black dot] (9) at (3, 1.5) {};
		\node [style=small box] (10) at (2, 3) {$\mathsl{hd}$};
		\node [style=small box] (11) at (5.75, 3) {$\mathsl{co}$};
		\node [style=small box] (12) at (4, 3) {$\mathsl{hi}$};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (2.25, 2.5) {};
		\node [style=none] (15) at (3.75, 2.5) {};
		\node [style=none] (16) at (1.75, 2.5) {};
		\node [style=black dot] (17) at (5, 1.5) {};
		\node [style=none] (18) at (4.25, 2.5) {};
		\node [style=none] (19) at (5.75, 2.5) {};
		\node [style=black dot] (20) at (2, 4) {};
		\node [style=small box] (21) at (3, 5.5) {$\mathsl{lb}$};
		\node [style=none] (22) at (2.75, 5) {};
		\node [style=none] (23) at (3.25, 5) {};
		\node [style=none] (24) at (4, 3.5) {};
		\node [style=none] (25) at (1.25, 5) {};
		\node [style=none] (26) at (3, 7) {};
		\node [style=none] (27) at (5.75, 5) {};
		\node [style=none] (28) at (-0.25, 5) {};
		\node [style=none] (29) at (0.375, -4.75) {$\mathsl{HD}$};
		\node [style=none] (30) at (3.625, 7) {$\mathsl{LB}$};
		\node [style=none] (31) at (6.55, -4.75) {$\mathsl{CO}$};
		\node [style=none] (32) at (-0.25, -4.75) {};
		\node [style=none] (33) at (7.25, 5) {};
		\node [style=none] (34) at (7.25, -4.75) {};
		\node [style=disintegration, minimum height=5.3cm, minimum width=4.0cm] (35) at (3.5, 1) {};
		\node [style=small box] (36) at (13.5, -4.75) {$\beta$};
		\node [style=small box] (37) at (13.5, -3.25) {$\mathsl{d}$};
		\node [style=black dot] (38) at (13.5, -2.25) {};
		\node [style=none] (39) at (11.5, -1) {};
		\node [style=none] (40) at (13.5, -1) {};
		\node [style=none] (41) at (15.5, -1) {};
		\node [style=small box] (42) at (11.5, -0.75) {$\mathsl{df}$};
		\node [style=small box] (43) at (15.5, -0.75) {$\mathsl{lp}$};
		\node [style=small box] (44) at (13.5, -0.75) {$\mathsl{cm}$};
		\node [style=black dot] (45) at (13.5, 0.25) {};
		\node [style=small box] (46) at (12.5, 1.75) {$\mathsl{hd}$};
		\node [style=small box] (47) at (16.25, 1.75) {$\mathsl{co}$};
		\node [style=small box] (48) at (14.5, 5.5) {$\mathsl{hi}$};
		\node [style=none] (49) at (11.5, -0.25) {};
		\node [style=none] (50) at (12.75, 1.25) {};
		\node [style=none] (51) at (14.25, 1.25) {};
		\node [style=none] (52) at (12.25, 1.25) {};
		\node [style=black dot] (53) at (15.5, 0.25) {};
		\node [style=none] (54) at (14.75, 1.25) {};
		\node [style=none] (55) at (16.25, 1.25) {};
		\node [style=black dot] (56) at (12.5, 2.75) {};
		\node [style=small box] (57) at (13.5, 7.25) {$\mathsl{lb}$};
		\node [style=none] (58) at (13.25, 3.75) {};
		\node [style=none] (59) at (13.75, 6.75) {};
		\node [style=none] (60) at (14.5, 6) {};
		\node [style=none] (61) at (11.75, 3.75) {};
		\node [style=none] (62) at (13.5, 8.5) {};
		\node [style=none] (63) at (16.25, 3.75) {};
		\node [style=none] (64) at (10.25, 3.75) {};
		\node [style=none] (68) at (10.25, -6) {};
		\node [style=none] (69) at (17.75, 3.75) {};
		\node [style=none] (70) at (17.75, -6) {};
		\node [style=disintegration, minimum height=5.1cm, minimum width=4.0cm] (71) at (14, -0.45) {};
		\node [style=none] (72) at (13.25, 6.75) {};
		\node [style=none] (73) at (14.25, 5) {};
		\node [style=none] (74) at (14.75, 5) {};
		\node [style=none] (75) at (8.75, 0) {$=$};
		\node [style=none] (81) at (26.5, 1.75) {};
		\node [style=small box] (83) at (26.5, 2) {$\mathsl{lp}$};
		\node [style=black dot] (85) at (24.5, -4.75) {};
		\node [style=small box] (86) at (23, -2) {$\mathsl{hd}$};
		\node [style=small box] (87) at (27.25, 4.5) {$\mathsl{co}$};
		\node [style=small box] (88) at (25.5, 6.75) {$\mathsl{hi}$};
		\node [style=none] (90) at (23.25, -3.75) {};
		\node [style=none] (91) at (25.5, -3.75) {};
		\node [style=none] (92) at (22.75, -2.5) {};
		\node [style=black dot] (93) at (26.5, 3) {};
		\node [style=none] (94) at (25.75, 4) {};
		\node [style=none] (95) at (27.25, 4) {};
		\node [style=black dot] (96) at (23, -1) {};
		\node [style=small box] (97) at (24.75, 8.5) {$\mathsl{lb}$};
		\node [style=none] (98) at (23.75, 0) {};
		\node [style=none] (99) at (25, 8) {};
		\node [style=none] (100) at (25.5, 7.25) {};
		\node [style=none] (101) at (22.25, 0) {};
		\node [style=none] (102) at (24.75, 9.75) {};
		\node [style=none] (103) at (27.25, 5) {};
		\node [style=none] (104) at (21.25, 0) {};
		\node [style=none] (105) at (21.25, -7.25) {};
		\node [style=none] (106) at (28.25, 5) {};
		\node [style=none] (107) at (28.25, -7.25) {};
		\node [style=none] (109) at (23.75, 7) {};
		\node [style=none] (110) at (25.5, -2.5) {};
		\node [style=none] (111) at (25.75, 6.25) {};
		\node [style=none] (112) at (19.25, 0) {$=$};
		\node [style=none] (114) at (24.5, -5.5) {};
		\node [style=none] (115) at (25.25, -5.5) {};
		\node [style=none] (116) at (23.75, -5.5) {};
		\node [style=semilarge box] (117) at (24.5, -6) {$\alpha$};
		\node [style=black dot] (118) at (25.25, -4.75) {};
		\node [style=none] (119) at (24, -3.75) {};
		\node [style=none] (120) at (26.5, -3.75) {};
		\node [style=black dot] (121) at (23.75, -4.75) {};
		\node [style=none] (122) at (22.75, -3.75) {};
		\node [style=none] (123) at (24.75, -3.75) {};
		\node [style=upground] (124) at (24, -2.75) {};
		\node [style=upground] (125) at (24.75, -3.25) {};
		\node [style=none] (126) at (23.25, -2.5) {};
		\node [style=none] (127) at (24.5, 8) {};
		\node [style=none] (128) at (25.25, 6.25) {};
		\node [style=disintegration, minimum height=3.7cm, minimum width=3.7cm] (129) at (24.7, -3.1) {};
		\node [style=disintegration, minimum height=6.3cm, minimum width=3.9cm] (130) at (24.7, -0.65) {};
		\node [style=none] (131) at (2.5, -15.25) {};
		\node [style=small box] (132) at (2.5, -15) {$\mathsl{lp}$};
		\node [style=small box] (134) at (-0.5, -20.75) {$\mathsl{hd}$};
		\node [style=small box] (135) at (3.25, -12.5) {$\mathsl{co}$};
		\node [style=small box] (136) at (1.5, -10.25) {$\mathsl{hi}$};
		\node [style=none] (139) at (-0.75, -21.25) {};
		\node [style=black dot] (140) at (2.5, -14) {};
		\node [style=none] (141) at (1.75, -13) {};
		\node [style=none] (142) at (3.25, -13) {};
		\node [style=black dot] (143) at (-0.5, -19.75) {};
		\node [style=small box] (144) at (1, -8.5) {$\mathsl{lb}$};
		\node [style=none] (146) at (1.25, -9) {};
		\node [style=none] (147) at (1.5, -9.75) {};
		\node [style=none] (148) at (-1.5, -18.75) {};
		\node [style=none] (149) at (1, -7.25) {};
		\node [style=none] (150) at (3.25, -12) {};
		\node [style=none] (151) at (-2.5, -18.75) {};
		\node [style=none] (152) at (-2.5, -23.75) {};
		\node [style=none] (153) at (4.25, -12) {};
		\node [style=none] (154) at (4.25, -23.75) {};
		\node [style=none] (155) at (0.75, -9) {};
		\node [style=none] (156) at (1.5, -16.75) {};
		\node [style=none] (157) at (1.75, -10.75) {};
		\node [style=none] (159) at (-0.25, -22) {};
		\node [style=none] (160) at (0.5, -22) {};
		\node [style=none] (161) at (-1, -22) {};
		\node [style=semilarge box] (162) at (-0.25, -22.5) {$\alpha$};
		\node [style=upground] (170) at (0.5, -21.5) {};
		\node [style=none] (171) at (-0.25, -21.25) {};
		\node [style=none] (173) at (1.25, -15.25) {};
		\node [style=semilarge box] (177) at (1.5, -17.25) {$(\mathsl{hd} \after\pi_{12})^{\dag}_{\alpha}$};
		\node [style=none] (178) at (-0.75, -10.75) {};
		\node [style=none] (180) at (0.5, -16.75) {};
		\node [style=upground] (181) at (0.5, -16.25) {};
		\node [style=disintegration, minimum height=6.0cm, minimum width=3.9cm] (182) at (0.8, -17.4) {};
		\node [style=disintegration, minimum height=3.7cm, minimum width=3.2cm] (183) at (0.3, -19.6) {};
		\node [style=none] (208) at (5.75, -16.5) {$=$};
		\node [style=black dot] (223) at (0.5, -18.75) {};
		\node [style=none] (224) at (2.5, -16.75) {};
		\node [style=none] (225) at (1.25, -10.75) {};
		\node [style=none] (226) at (-0.75, -17.25) {};
		\node [style=none] (227) at (10.75, -18.25) {};
		\node [style=small box] (228) at (10.75, -18) {$\mathsl{lp}$};
		\node [style=small box] (230) at (11.5, -15.5) {$\mathsl{co}$};
		\node [style=small box] (231) at (9.75, -13.25) {$\mathsl{hi}$};
		\node [style=black dot] (233) at (10.75, -17) {};
		\node [style=none] (234) at (10, -16) {};
		\node [style=none] (235) at (11.5, -16) {};
		\node [style=small box] (237) at (9.25, -11.5) {$\mathsl{lb}$};
		\node [style=none] (238) at (9.5, -12) {};
		\node [style=none] (239) at (9.75, -12.75) {};
		\node [style=none] (241) at (9.25, -10.25) {};
		\node [style=none] (242) at (11.5, -15) {};
		\node [style=none] (244) at (8.75, -23.5) {};
		\node [style=none] (245) at (12.5, -15) {};
		\node [style=none] (246) at (12.5, -23.5) {};
		\node [style=none] (247) at (9, -12) {};
		\node [style=none] (248) at (9.75, -19.75) {};
		\node [style=none] (249) at (10, -13.75) {};
		\node [style=none] (256) at (9.5, -18.25) {};
		\node [style=semilarge box] (257) at (9.75, -20.25) {$(\mathsl{hd} \after\pi_{12})^{\dag}_{\alpha}$};
		\node [style=none] (258) at (7.5, -13.75) {};
		\node [style=none] (259) at (8.75, -19.75) {};
		\node [style=upground] (260) at (8.75, -19.25) {};
		\node [style=disintegration, minimum height=3.85cm, minimum width=2.7cm] (261) at (10, -18.2) {};
		\node [style=black dot] (263) at (8.75, -21.75) {};
		\node [style=none] (264) at (10.75, -19.75) {};
		\node [style=none] (265) at (9.5, -13.75) {};
		\node [style=none] (266) at (7.5, -20.25) {};
		\node [style=none] (267) at (13.75, -16.5) {$=$};
		\node [style=small box] (270) at (17.75, -15.75) {$\mathsl{co}$};
		\node [style=small box] (271) at (16.5, -13.5) {$\mathsl{hi}$};
		\node [style=black dot] (272) at (17.25, -18.25) {};
		\node [style=none] (273) at (16.75, -16.25) {};
		\node [style=none] (274) at (17.75, -16.25) {};
		\node [style=small box] (275) at (16, -11.75) {$\mathsl{lb}$};
		\node [style=none] (276) at (16.25, -12.25) {};
		\node [style=none] (277) at (16.5, -13) {};
		\node [style=none] (278) at (16, -10.5) {};
		\node [style=none] (279) at (17.75, -15.25) {};
		\node [style=none] (280) at (16, -22.75) {};
		\node [style=none] (281) at (18.75, -15.25) {};
		\node [style=none] (282) at (18.75, -22.75) {};
		\node [style=none] (283) at (15.75, -12.25) {};
		\node [style=none] (285) at (16.75, -14) {};
		\node [style=none] (288) at (15.25, -13.5) {};
		\node [style=black dot] (292) at (16, -21.25) {};
		\node [style=none] (294) at (16.25, -14) {};
		\node [style=none] (295) at (15.25, -19.75) {};
		\node [style=small box] (296) at (17, -19.5) {$c$};
		\node [style=none] (297) at (17.25, -19) {};
		\node [style=none] (298) at (16.75, -19) {};
		\node [style=black dot] (300) at (16.75, -18.25) {};
		\node [style=none] (301) at (16.25, -16.25) {};
		\node [style=none] (302) at (17.25, -17.25) {};
		\node [style=upground] (303) at (17.25, -17) {};
		\node [style=disintegration, minimum height=2.85cm, minimum width=1.5cm] (304) at (17.5, -17.5) {};
		\node [style=none] (305) at (29.75, 0) {$=$};
		\node [style=none] (306) at (20, -16.5) {$=$};
		\node [style=small box] (307) at (24.5, -18) {$\mathsl{co}$};
		\node [style=small box] (308) at (23, -13) {$\mathsl{hi}$};
		\node [style=none] (310) at (23.75, -15) {};
		\node [style=none] (311) at (22.75, -20) {};
		\node [style=small box] (312) at (22.25, -10.75) {$\mathsl{lb}$};
		\node [style=none] (313) at (22.5, -11.25) {};
		\node [style=none] (314) at (23, -12.5) {};
		\node [style=none] (315) at (22.25, -9.5) {};
		\node [style=none] (316) at (25, -16) {};
		\node [style=none] (317) at (22.25, -23.75) {};
		\node [style=none] (318) at (26, -16) {};
		\node [style=none] (319) at (26, -23.75) {};
		\node [style=none] (320) at (22, -11.25) {};
		\node [style=none] (321) at (23.25, -13.5) {};
		\node [style=none] (322) at (21.25, -12.5) {};
		\node [style=black dot] (323) at (22.25, -22.5) {};
		\node [style=none] (324) at (22.75, -13.5) {};
		\node [style=none] (325) at (21.25, -21.5) {};
		\node [style=small box] (326) at (24.25, -20) {$c$};
		\node [style=none] (327) at (24.5, -19.5) {};
		\node [style=none] (328) at (24, -19.5) {};
		\node [style=none] (330) at (22.75, -15) {};
		\node [style=upground] (332) at (24, -19) {};
		\node [style=black dot] (333) at (23.5, -21.5) {};
		\node [style=black dot] (334) at (24.5, -17) {};
		\node [style=medium box] (335) at (23.25, -15.5) {$(\mathsl{co}\after\pi_{2})^{\dag}_{c}$};
		\node [style=none] (336) at (23.75, -16) {};
		\node [style=none] (337) at (22.75, -16) {};
		\node [style=disintegration, minimum height=3.05cm, minimum width=2.4cm] (338) at (23.8, -17.75) {};
		\node [style=none] (339) at (27.5, -16.5) {$=$};
		\node [style=small box] (341) at (30.75, -15.5) {$\mathsl{hi}$};
		\node [style=none] (342) at (31.25, -17.5) {};
		\node [style=none] (343) at (30.25, -19.5) {};
		\node [style=small box] (344) at (30, -13.25) {$\mathsl{lb}$};
		\node [style=none] (345) at (30.25, -13.75) {};
		\node [style=none] (346) at (30.75, -15) {};
		\node [style=none] (347) at (30, -12) {};
		\node [style=none] (349) at (29.75, -21.75) {};
		\node [style=none] (350) at (31.25, -18.5) {};
		\node [style=none] (351) at (31.25, -21.75) {};
		\node [style=none] (352) at (29.75, -13.75) {};
		\node [style=none] (353) at (31, -16) {};
		\node [style=none] (354) at (28.75, -15) {};
		\node [style=black dot] (355) at (29.75, -20.5) {};
		\node [style=none] (356) at (30.5, -16) {};
		\node [style=none] (357) at (28.75, -19.5) {};
		\node [style=none] (361) at (30.25, -17.5) {};
		\node [style=medium box] (365) at (30.75, -18) {$(\mathsl{co}\after\pi_{2})^{\dag}_{c}$};
		\node [style=none] (367) at (30.25, -18.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (6) to (3.center);
		\draw (8) to (4.center);
		\draw (7) to (5.center);
		\draw (4.center) to (2);
		\draw [in=-90, out=30, looseness=1.25] (2) to (5.center);
		\draw [in=-90, out=150, looseness=1.25] (2) to (3.center);
		\draw (9) to (8);
		\draw (13.center) to (6);
		\draw [in=-90, out=165] (9) to (14.center);
		\draw [in=-90, out=15] (9) to (15.center);
		\draw [in=-90, out=75, looseness=1.50] (13.center) to (16.center);
		\draw [in=-90, out=165] (17) to (18.center);
		\draw [in=-90, out=15] (17) to (19.center);
		\draw (17) to (7);
		\draw (20) to (10);
		\draw [bend left=90, looseness=1.75] (28.center) to (25.center);
		\draw (26.center) to (21);
		\draw (27.center) to (11);
		\draw (12) to (24.center);
		\draw [in=-90, out=90] (24.center) to (23.center);
		\draw [in=-90, out=30] (20) to (22.center);
		\draw [in=-90, out=165, looseness=1.25] (20) to (25.center);
		\draw (28.center) to (32.center);
		\draw [bend left=90, looseness=1.75] (27.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (38) to (37);
		\draw (37) to (36);
		\draw (42) to (39.center);
		\draw (44) to (40.center);
		\draw (43) to (41.center);
		\draw (40.center) to (38);
		\draw [in=-90, out=30, looseness=1.25] (38) to (41.center);
		\draw [in=-90, out=150, looseness=1.25] (38) to (39.center);
		\draw (45) to (44);
		\draw (49.center) to (42);
		\draw [in=-90, out=165] (45) to (50.center);
		\draw [in=-90, out=15] (45) to (51.center);
		\draw [in=-90, out=75, looseness=1.50] (49.center) to (52.center);
		\draw [in=-90, out=165] (53) to (54.center);
		\draw [in=-90, out=15] (53) to (55.center);
		\draw (53) to (43);
		\draw (56) to (46);
		\draw [bend left=90, looseness=1.75] (64.center) to (61.center);
		\draw (62.center) to (57);
		\draw (63.center) to (47);
		\draw (48) to (60.center);
		\draw [in=-90, out=90, looseness=1.25] (60.center) to (59.center);
		\draw [in=-90, out=30] (56) to (58.center);
		\draw [in=-90, out=165, looseness=1.25] (56) to (61.center);
		\draw (64.center) to (68.center);
		\draw [bend left=90, looseness=1.75] (63.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (73.center) to (51.center);
		\draw (54.center) to (74.center);
		\draw (58.center) to (72.center);
		\draw (83) to (81.center);
		\draw [in=-90, out=150] (85) to (90.center);
		\draw [in=-90, out=30] (85) to (91.center);
		\draw [in=-90, out=165] (93) to (94.center);
		\draw [in=-90, out=15] (93) to (95.center);
		\draw (93) to (83);
		\draw (96) to (86);
		\draw [bend left=90, looseness=1.75] (104.center) to (101.center);
		\draw (102.center) to (97);
		\draw (103.center) to (87);
		\draw (88) to (100.center);
		\draw [in=-90, out=90, looseness=1.25] (100.center) to (99.center);
		\draw [in=-90, out=30] (96) to (98.center);
		\draw [in=-90, out=165, looseness=1.25] (96) to (101.center);
		\draw (104.center) to (105.center);
		\draw [bend left=90, looseness=1.75] (103.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=90, out=-90] (110.center) to (91.center);
		\draw (94.center) to (111.center);
		\draw (98.center) to (109.center);
		\draw (85) to (114.center);
		\draw [in=-90, out=150] (118) to (119.center);
		\draw [in=-90, out=30] (118) to (120.center);
		\draw [in=-90, out=150] (121) to (122.center);
		\draw [in=-90, out=30] (121) to (123.center);
		\draw (124) to (119.center);
		\draw (125) to (123.center);
		\draw (120.center) to (81.center);
		\draw (90.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (122.center) to (92.center);
		\draw [in=-90, out=90, looseness=1.25] (109.center) to (127.center);
		\draw (128.center) to (110.center);
		\draw (121) to (116.center);
		\draw (118) to (115.center);
		\draw (132) to (131.center);
		\draw [in=-90, out=165] (140) to (141.center);
		\draw [in=-90, out=15] (140) to (142.center);
		\draw (140) to (132);
		\draw (143) to (134);
		\draw [bend left=90, looseness=1.75] (151.center) to (148.center);
		\draw (149.center) to (144);
		\draw (150.center) to (135);
		\draw (136) to (147.center);
		\draw [in=-90, out=90, looseness=1.25] (147.center) to (146.center);
		\draw [in=-90, out=165, looseness=1.25] (143) to (148.center);
		\draw (151.center) to (152.center);
		\draw [bend left=90, looseness=1.75] (150.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (141.center) to (157.center);
		\draw [in=90, out=-90] (173.center) to (156.center);
		\draw [in=90, out=-90, looseness=1.25] (139.center) to (161.center);
		\draw (171.center) to (159.center);
		\draw (170) to (160.center);
		\draw [in=90, out=-90, looseness=1.25] (155.center) to (178.center);
		\draw (181) to (180.center);
		\draw (131.center) to (224.center);
		\draw (225.center) to (173.center);
		\draw [in=-90, out=30] (223) to (177);
		\draw [in=-105, out=30, looseness=1.25] (143) to (223);
		\draw (178.center) to (226.center);
		\draw [in=165, out=-90, looseness=0.75] (226.center) to (223);
		\draw (228) to (227.center);
		\draw [in=-90, out=165] (233) to (234.center);
		\draw [in=-90, out=15] (233) to (235.center);
		\draw (233) to (228);
		\draw (241.center) to (237);
		\draw (242.center) to (230);
		\draw (231) to (239.center);
		\draw [in=-90, out=90, looseness=1.25] (239.center) to (238.center);
		\draw [bend left=90, looseness=1.75] (242.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (234.center) to (249.center);
		\draw [in=90, out=-90] (256.center) to (248.center);
		\draw [in=90, out=-90, looseness=1.25] (247.center) to (258.center);
		\draw (260) to (259.center);
		\draw (227.center) to (264.center);
		\draw (265.center) to (256.center);
		\draw [in=-90, out=30] (263) to (257);
		\draw (258.center) to (266.center);
		\draw [in=165, out=-90, looseness=0.75] (266.center) to (263);
		\draw (244.center) to (263);
		\draw [in=-90, out=120] (272) to (273.center);
		\draw [in=-90, out=60] (272) to (274.center);
		\draw (278.center) to (275);
		\draw (279.center) to (270);
		\draw (271) to (277.center);
		\draw [in=-90, out=90, looseness=1.25] (277.center) to (276.center);
		\draw [bend left=90, looseness=1.75] (279.center) to (281.center);
		\draw (281.center) to (282.center);
		\draw (273.center) to (285.center);
		\draw [in=90, out=-90, looseness=1.25] (283.center) to (288.center);
		\draw (288.center) to (295.center);
		\draw [in=165, out=-90, looseness=0.75] (295.center) to (292);
		\draw (280.center) to (292);
		\draw [in=-90, out=30] (292) to (296);
		\draw [in=-90, out=120] (300) to (301.center);
		\draw [in=-90, out=60] (300) to (302.center);
		\draw (300) to (298.center);
		\draw (272) to (297.center);
		\draw (301.center) to (294.center);
		\draw (303) to (302.center);
		\draw (315.center) to (312);
		\draw (308) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (314.center) to (313.center);
		\draw [bend left=90, looseness=1.75] (316.center) to (318.center);
		\draw (318.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (310.center) to (321.center);
		\draw [in=90, out=-90, looseness=1.25] (320.center) to (322.center);
		\draw (322.center) to (325.center);
		\draw [in=165, out=-90, looseness=0.75] (325.center) to (323);
		\draw (317.center) to (323);
		\draw [in=-90, out=90, looseness=1.25] (330.center) to (324.center);
		\draw (307) to (327.center);
		\draw (332) to (328.center);
		\draw [in=-90, out=30] (323) to (333);
		\draw [in=-90, out=60] (333) to (326);
		\draw [in=-90, out=135] (333) to (311.center);
		\draw (334) to (307);
		\draw [in=165, out=-90, looseness=1.25] (336.center) to (334);
		\draw (337.center) to (311.center);
		\draw [in=-90, out=30, looseness=1.25] (334) to (316.center);
		\draw (347.center) to (344);
		\draw (341) to (346.center);
		\draw [in=-90, out=90, looseness=1.25] (346.center) to (345.center);
		\draw (350.center) to (351.center);
		\draw [in=-90, out=90, looseness=1.25] (342.center) to (353.center);
		\draw [in=90, out=-90, looseness=1.25] (352.center) to (354.center);
		\draw (354.center) to (357.center);
		\draw [in=165, out=-90, looseness=0.75] (357.center) to (355);
		\draw (349.center) to (355);
		\draw [in=-90, out=90, looseness=1.25] (361.center) to (356.center);
		\draw (367.center) to (343.center);
		\draw [in=-90, out=45] (355) to (343.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/child_joint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -3.5) {$\beta$};
		\node [style=small box] (1) at (0, -2) {$\mathsl{d}$};
		\node [style=black dot] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=small box] (6) at (-2, 0.5) {$\mathsl{df}$};
		\node [style=small box] (7) at (2, 0.5) {$\mathsl{lp}$};
		\node [style=small box] (8) at (0, 0.5) {$\mathsl{cm}$};
		\node [style=black dot] (9) at (0, 1.5) {};
		\node [style=small box] (11) at (-1, 3) {$\mathsl{hd}$};
		\node [style=small box] (12) at (2.75, 3) {$\mathsl{co}$};
		\node [style=small box] (13) at (1, 3) {$\mathsl{hi}$};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-0.75, 2.5) {};
		\node [style=none] (16) at (0.75, 2.5) {};
		\node [style=none] (19) at (-1.25, 2.5) {};
		\node [style=black dot] (20) at (2, 1.5) {};
		\node [style=none] (21) at (1.25, 2.5) {};
		\node [style=none] (22) at (2.75, 2.5) {};
		\node [style=black dot] (23) at (-1, 4) {};
		\node [style=small box] (24) at (0, 5.5) {$\mathsl{lb}$};
		\node [style=none] (25) at (-0.25, 5) {};
		\node [style=none] (26) at (0.25, 5) {};
		\node [style=none] (27) at (1, 3.5) {};
		\node [style=none] (28) at (-1.75, 5) {};
		\node [style=none] (29) at (0, 6.75) {};
		\node [style=none] (30) at (2.75, 6.75) {};
		\node [style=none] (31) at (-1.75, 6.75) {};
		\node [style=none] (32) at (-2.5, 6.75) {$\mathsl{HD}$};
		\node [style=none] (33) at (0.5, 6.75) {$\mathsl{LB}$};
		\node [style=none] (34) at (3.5, 6.75) {$\mathsl{CO}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (6) to (3.center);
		\draw (8) to (4.center);
		\draw (7) to (5.center);
		\draw (4.center) to (2);
		\draw [in=-90, out=30, looseness=1.25] (2) to (5.center);
		\draw [in=-90, out=150, looseness=1.25] (2) to (3.center);
		\draw (9) to (8);
		\draw (14.center) to (6);
		\draw [in=-90, out=165] (9) to (15.center);
		\draw [in=-90, out=15] (9) to (16.center);
		\draw [in=-90, out=75, looseness=1.50] (14.center) to (19.center);
		\draw [in=-90, out=165] (20) to (21.center);
		\draw [in=-90, out=15] (20) to (22.center);
		\draw (20) to (7);
		\draw (23) to (11);
		\draw (31.center) to (28.center);
		\draw (29.center) to (24);
		\draw (30.center) to (12);
		\draw (13) to (27.center);
		\draw [in=-90, out=90] (27.center) to (26.center);
		\draw [in=-90, out=30] (23) to (25.center);
		\draw [in=-90, out=165, looseness=1.25] (23) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/comparator-comm-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.25, -0.25) {$=$};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=black dot] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=black dot] (15) at (3, 0.25) {};
		\node [style=none] (16) at (3, 0.75) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=black dot] (19) at (5.5, 0.25) {};
		\node [style=none] (20) at (5.5, 0.75) {};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=black dot] (23) at (2.5, -0.5) {};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style=none] (26) at (2.75, -1) {};
		\node [style=black dot] (27) at (6, -0.475) {};
		\node [style=none] (29) at (5.75, -0.975) {};
		\node [style=none] (30) at (6.25, -0.975) {};
		\node [style=none] (31) at (5, -0.975) {};
		\node [style=none] (32) at (4.25, -0.25) {$=$};
		\node [style=black dot] (33) at (8.75, 0.25) {};
		\node [style=none] (34) at (8.75, 0.75) {};
		\node [style=none] (35) at (8, -0.5) {};
		\node [style=none] (36) at (9.5, -0.5) {};
		\node [style=none] (37) at (8, -1) {};
		\node [style=none] (38) at (9.5, -1) {};
		\node [style=black dot] (39) at (9.5, 0.25) {};
		\node [style=none] (40) at (9.5, 0.75) {};
		\node [style=none] (41) at (8.75, -0.5) {};
		\node [style=none] (42) at (10.25, -0.5) {};
		\node [style=none] (43) at (8.75, -1) {};
		\node [style=none] (44) at (10.25, -1) {};
		\node [style=black dot] (45) at (13.5, 0.5) {};
		\node [style=none] (46) at (13.5, 1) {};
		\node [style=none] (47) at (12.5, -0.25) {};
		\node [style=none] (48) at (14.5, -0.25) {};
		\node [style=none] (49) at (12.5, -1) {};
		\node [style=none] (50) at (14.5, -1) {};
		\node [style=none] (51) at (11.25, -0.25) {$=$};
		\node [style=none] (52) at (8, -1.5) {$X$};
		\node [style=none] (53) at (9.5, -1.5) {$X$};
		\node [style=none] (54) at (8.75, -1.5) {$Y$};
		\node [style=none] (55) at (8.75, 1.25) {$X$};
		\node [style=none] (56) at (10.25, -1.5) {$Y$};
		\node [style=none] (57) at (9.5, 1.25) {$Y$};
		\node [style=none] (58) at (12.25, -1.5) {$X\otimes Y$};
		\node [style=none] (59) at (14.75, -1.5) {$X\otimes Y$};
		\node [style=none] (60) at (13.5, 1.5) {$X\otimes Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=90, out=-150] (1) to (5.center);
		\draw [in=90, out=-30] (1) to (6.center);
		\draw (10.center) to (9);
		\draw [in=90, out=-150] (9) to (11.center);
		\draw [in=90, out=-30] (9) to (12.center);
		\draw [in=90, out=-90] (5.center) to (8.center);
		\draw [in=-90, out=90] (7.center) to (6.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (15);
		\draw [in=90, out=-30] (15) to (18.center);
		\draw (20.center) to (19);
		\draw [in=90, out=-150] (19) to (21.center);
		\draw [in=90, out=-150] (23) to (25.center);
		\draw [in=90, out=-30] (23) to (26.center);
		\draw [in=90, out=-150] (27) to (29.center);
		\draw [in=90, out=-30] (27) to (30.center);
		\draw [in=-150, out=90, looseness=1.25] (23) to (15);
		\draw (18.center) to (3.center);
		\draw (31.center) to (21.center);
		\draw [in=90, out=-30] (19) to (27);
		\draw (34.center) to (33);
		\draw [in=90, out=-150] (33) to (35.center);
		\draw [in=90, out=-30] (33) to (36.center);
		\draw (35.center) to (37.center);
		\draw (36.center) to (38.center);
		\draw (40.center) to (39);
		\draw [in=90, out=-150] (39) to (41.center);
		\draw [in=90, out=-30] (39) to (42.center);
		\draw (41.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (46.center) to (45);
		\draw [in=90, out=-150] (45) to (47.center);
		\draw [in=90, out=-30] (45) to (48.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/comparator-frob-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (6) at (5.25, -0.25) {};
		\node [style=black dot] (7) at (5.25, 0.5) {};
		\node [style=none] (8) at (4, 0) {$=$};
		\node [style=none] (9) at (4.75, 1) {};
		\node [style=none] (10) at (5.75, 1) {};
		\node [style=none] (11) at (4.75, -1) {};
		\node [style=none] (12) at (5.75, -1) {};
		\node [style=none] (13) at (7.5, -1) {};
		\node [style=none] (14) at (8.5, -1) {};
		\node [style=none] (15) at (7.75, 1) {};
		\node [style=none] (16) at (8.75, 1) {};
		\node [style=black dot] (17) at (8.5, -0.5) {};
		\node [style=none] (18) at (8.75, 0.25) {};
		\node [style=black dot] (19) at (7.75, 0.5) {};
		\node [style=none] (20) at (7.5, -0.25) {};
		\node [style=black dot] (21) at (-2.5, 0.5) {};
		\node [style=black dot] (22) at (-2.5, -0.5) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-0.75, -1) {};
		\node [style=none] (26) at (-0.75, 1) {};
		\node [style=none] (27) at (-1.5, 0) {$=$};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=black dot] (32) at (2, -0.5) {};
		\node [style=none] (33) at (1.75, 0.25) {};
		\node [style=black dot] (34) at (2.75, 0.5) {};
		\node [style=none] (35) at (3, -0.25) {};
		\node [style=none] (36) at (6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw [in=90, out=-135, looseness=1.25] (6) to (11.center);
		\draw [in=90, out=-45, looseness=1.25] (6) to (12.center);
		\draw [in=-90, out=30, looseness=1.25] (7) to (10.center);
		\draw [in=-90, out=150, looseness=1.25] (7) to (9.center);
		\draw [in=-90, out=30, looseness=1.25] (17) to (18.center);
		\draw [in=90, out=-135, looseness=1.25] (19) to (20.center);
		\draw (15.center) to (19);
		\draw (16.center) to (18.center);
		\draw (14.center) to (17);
		\draw (13.center) to (20.center);
		\draw [in=150, out=-45, looseness=1.25] (19) to (17);
		\draw (21) to (23.center);
		\draw [bend right, looseness=1.25] (22) to (21);
		\draw (24.center) to (22);
		\draw (25.center) to (26.center);
		\draw [bend right, looseness=1.25] (21) to (22);
		\draw [in=-90, out=135, looseness=1.25] (32) to (33.center);
		\draw [in=90, out=-45, looseness=1.25] (34) to (35.center);
		\draw (30.center) to (34);
		\draw (31.center) to (33.center);
		\draw (29.center) to (32);
		\draw (28.center) to (35.center);
		\draw [in=-135, out=30] (32) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/conditional-independence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.75, 0) {$h$};
		\node [style=small box] (1) at (-0.25, 0.25) {$f$};
		\node [style=small box] (2) at (1.75, 0.25) {$g$};
		\node [style=black dot] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-3.75, -1.5) {};
		\node [style=none] (5) at (-4.25, 0.25) {};
		\node [style=none] (6) at (-3.25, 0.25) {};
		\node [style=none] (7) at (-3.25, 1.5) {};
		\node [style=none] (8) at (-4.25, 1.5) {};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (-2.75, 1.5) {$Y$};
		\node [style=none] (13) at (-4.75, 1.5) {$X$};
		\node [style=none] (14) at (-4.25, -1.5) {$Z$};
		\node [style=none] (15) at (-0.75, 1.5) {$X$};
		\node [style=none] (16) at (2.25, 1.5) {$Y$};
		\node [style=none] (17) at (0.25, -1.5) {$Z$};
		\node [style=none] (18) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (0) to (4.center);
		\draw (3) to (11.center);
		\draw [in=165, out=-90, looseness=1.25] (1) to (3);
		\draw [in=-90, out=15, looseness=1.25] (3) to (2);
		\draw (2) to (10.center);
		\draw (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-2.75, -2) {};
		\node [style=small box] (1) at (-2.75, -2) {$\omega$};
		\node [style=black dot] (2) at (-2.75, -1) {};
		\node [style=none] (3) at (-2.75, -1.75) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=small box] (6) at (-3.5, 0) {};
		\node [style=small box] (7) at (-3.5, 0) {$f$};
		\node [style=none] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (-4.5, 0.75) {};
		\node [style=none] (11) at (-2, 2.25) {};
		\node [style=none] (12) at (-4.5, -3.5) {};
		\node [style=disintegration, minimum height=2.1cm, minimum width=1.5cm] (13) at (-3.25, -0.7) {};
		\node [style=none] (14) at (-1.5, 2) {$Y$};
		\node [style=none] (15) at (-5, -3.25) {$Z$};
		\node [style=none] (29) at (-6, -0.75) {$\coloneqq$};
		\node [style=none] (30) at (-7, -0.75) {$f^{\dag}_{\omega}$};
		\node [style=none] (31) at (1.25, -0.75) {$\coloneqq$};
		\node [style=none] (32) at (0.25, -0.75) {$f^{\dag}_{c}$};
		\node [style=small box] (33) at (4.5, -2) {};
		\node [style=small box] (34) at (4.5, -2) {$c$};
		\node [style=black dot] (35) at (4.5, -1) {};
		\node [style=none] (36) at (4.5, -1.75) {};
		\node [style=none] (37) at (5.25, 0) {};
		\node [style=small box] (38) at (3.75, 0) {};
		\node [style=small box] (39) at (3.75, 0) {$f$};
		\node [style=none] (40) at (3.75, 0.75) {};
		\node [style=none] (41) at (2.75, 0.75) {};
		\node [style=none] (42) at (5.25, 2.25) {};
		\node [style=none] (43) at (2.75, -3.5) {};
		\node [style=disintegration, minimum height=2.1cm, minimum width=1.5cm] (44) at (4, -0.7) {};
		\node [style=none] (45) at (5.75, 2) {$Y$};
		\node [style=none] (46) at (2.25, -3.25) {$Z$};
		\node [style=none] (47) at (4.5, -3.5) {};
		\node [style=none] (48) at (5, -3.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=-90, out=30, looseness=1.25] (2) to (4.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (9.center) to (7);
		\draw [in=165, out=-90, looseness=1.25] (7) to (2);
		\draw (36.center) to (35);
		\draw [in=-90, out=30, looseness=1.25] (35) to (37.center);
		\draw [bend left=90, looseness=1.75] (41.center) to (40.center);
		\draw (43.center) to (41.center);
		\draw (37.center) to (42.center);
		\draw (40.center) to (39);
		\draw [in=165, out=-90, looseness=1.25] (39) to (35);
		\draw (34) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/dagger_equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (2, -1) {};
		\node [style=none] (1) at (2.75, 0.25) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (2.75, 1.5) {};
		\node [style=none] (4) at (3.75, -0.5) {$=$};
		\node [style=small box] (5) at (5.5, -2.5) {$\omega$};
		\node [style=small box] (6) at (5.5, -1) {$f$};
		\node [style=black dot] (7) at (5.5, 0) {};
		\node [style=small box] (8) at (2, -2) {$\omega$};
		\node [style=small box] (9) at (1.25, 0.25) {$f$};
		\node [style=small box] (10) at (6.25, 1.25) {$f^{\dag}_{\omega}$};
		\node [style=none] (11) at (4.75, 1.25) {};
		\node [style=none] (12) at (4.75, 2.5) {};
		\node [style=none] (13) at (6.25, 2.5) {};
		\node [style=small box] (14) at (10.5, -1.75) {$c$};
		\node [style=small box] (15) at (9.75, 0.5) {$f$};
		\node [style=black dot] (16) at (10.5, -0.75) {};
		\node [style=none] (17) at (10.5, -3.25) {};
		\node [style=none] (18) at (11.25, 0.5) {};
		\node [style=none] (19) at (9.75, 2) {};
		\node [style=none] (20) at (11.25, 2) {};
		\node [style=none] (21) at (12.25, -0.5) {$=$};
		\node [style=none] (22) at (14.25, -3.75) {};
		\node [style=small box] (23) at (14.25, -2) {$c$};
		\node [style=small box] (24) at (14.25, -0.5) {$f$};
		\node [style=black dot] (25) at (14.25, 0.5) {};
		\node [style=black dot] (26) at (14.25, -3.25) {};
		\node [style=medium box] (27) at (15.5, 1.75) {$f^{\dag}_{c}$};
		\node [style=none] (28) at (13.5, 1.25) {};
		\node [style=none] (29) at (15.75, 1.25) {};
		\node [style=none] (30) at (15.5, 2.75) {};
		\node [style=none] (31) at (15, 1.25) {};
		\node [style=none] (32) at (13.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=1.25] (0) to (1.center);
		\draw (1.center) to (3.center);
		\draw (8) to (0);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (9) to (2.center);
		\draw [in=-90, out=150, looseness=1.25] (0) to (9);
		\draw (11.center) to (12.center);
		\draw (10) to (13.center);
		\draw [in=-90, out=30, looseness=1.25] (7) to (10);
		\draw [in=-90, out=150, looseness=1.25] (7) to (11.center);
		\draw (20.center) to (18.center);
		\draw [in=30, out=-90] (18.center) to (16);
		\draw [in=-90, out=165] (16) to (15);
		\draw (15) to (19.center);
		\draw (16) to (14);
		\draw (14) to (17.center);
		\draw (27) to (30.center);
		\draw [in=30, out=-90] (31.center) to (25);
		\draw [in=270, out=150] (25) to (28.center);
		\draw [in=15, out=-90, looseness=0.75] (29.center) to (26);
		\draw (26) to (23);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (22.center) to (26);
		\draw (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/def_causality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1.5, -2) {$f$};
		\node [style=small box] (1) at (-1.5, -0.5) {$g$};
		\node [style=black dot] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=small box] (5) at (-2, 1.75) {$h_1$};
		\node [style=none] (6) at (-1, 3.25) {};
		\node [style=none] (7) at (-1.5, -3.25) {};
		\node [style=none] (8) at (-2, 3.25) {};
		\node [style=none] (9) at (1, 0) {=};
		\node [style=small box] (10) at (3.5, -2) {$f$};
		\node [style=small box] (11) at (3.5, -0.5) {$g$};
		\node [style=black dot] (12) at (3.5, 0.75) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (4, 1.25) {};
		\node [style=small box] (15) at (3, 1.75) {$h_2$};
		\node [style=none] (16) at (4, 3.25) {};
		\node [style=none] (17) at (3.5, -3.25) {};
		\node [style=none] (18) at (3, 3.25) {};
		\node [style=small box] (19) at (10.5, -2) {$f$};
		\node [style=small box] (20) at (10.5, 0.25) {$g$};
		\node [style=black dot] (21) at (10.5, 1.25) {};
		\node [style=none] (22) at (10, 1.5) {};
		\node [style=none] (23) at (11, 1.5) {};
		\node [style=small box] (24) at (10, 2.25) {$h_1$};
		\node [style=none] (25) at (11, 3.25) {};
		\node [style=none] (26) at (10.5, -3.25) {};
		\node [style=none] (27) at (10, 3.25) {};
		\node [style=black dot] (38) at (10.5, -1) {};
		\node [style=none] (40) at (11.5, 1.25) {};
		\node [style=none] (44) at (11.5, 3.25) {};
		\node [style=small box] (45) at (16, -2) {$f$};
		\node [style=small box] (46) at (16, 0.25) {$g$};
		\node [style=black dot] (47) at (16, 1.25) {};
		\node [style=none] (48) at (15.5, 1.5) {};
		\node [style=none] (49) at (16.5, 1.5) {};
		\node [style=small box] (50) at (15.5, 2.25) {$h_2$};
		\node [style=none] (51) at (16.5, 3.25) {};
		\node [style=none] (52) at (16, -3.25) {};
		\node [style=none] (53) at (15.5, 3.25) {};
		\node [style=black dot] (54) at (16, -1) {};
		\node [style=none] (55) at (17, 1.25) {};
		\node [style=none] (56) at (17, 3.25) {};
		\node [style=none] (57) at (13.5, 0) {=};
		\node [style=none] (58) at (7, 0) {$\implies$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw [in=180, out=-90] (3.center) to (2);
		\draw (2) to (1);
		\draw (6.center) to (4.center);
		\draw [in=0, out=-90] (4.center) to (2);
		\draw (7.center) to (0);
		\draw (8.center) to (5);
		\draw (15) to (13.center);
		\draw [in=180, out=-90] (13.center) to (12);
		\draw (12) to (11);
		\draw (16.center) to (14.center);
		\draw [in=0, out=-90] (14.center) to (12);
		\draw (17.center) to (10);
		\draw (18.center) to (15);
		\draw (24) to (22.center);
		\draw [in=180, out=-90] (22.center) to (21);
		\draw (21) to (20);
		\draw (25.center) to (23.center);
		\draw [in=0, out=-90] (23.center) to (21);
		\draw (26.center) to (19);
		\draw (27.center) to (24);
		\draw (1) to (0);
		\draw (11) to (10);
		\draw [in=-90, out=15] (38) to (40.center);
		\draw (19) to (38);
		\draw (38) to (20);
		\draw (44.center) to (40.center);
		\draw (50) to (48.center);
		\draw [in=180, out=-90] (48.center) to (47);
		\draw (47) to (46);
		\draw (51.center) to (49.center);
		\draw [in=0, out=-90] (49.center) to (47);
		\draw (52.center) to (45);
		\draw (53.center) to (50);
		\draw [in=-90, out=15] (54) to (55.center);
		\draw (45) to (54);
		\draw (54) to (46);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/disintegration-equation-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-5, 0) {$f$};
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (-4.75, 0.5) {};
		\node [style=none] (3) at (-5, -1.75) {};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (-4.75, 2) {};
		\node [style=none] (6) at (-3, 0) {$=$};
		\node [style=medium box] (7) at (9.5, 1.75) {$\disintegration(f)$};
		\node [style=none] (9) at (10.25, -0.25) {};
		\node [style=none] (10) at (8.75, 1.25) {};
		\node [style=none] (11) at (10.25, 1.25) {};
		\node [style=none] (12) at (9.5, 2.75) {};
		\node [style=small box] (13) at (8.25, -0.75) {$f$};
		\node [style=none] (14) at (8.5, -0.25) {};
		\node [style=none] (15) at (8, -0.25) {};
		\node [style=none] (16) at (8.25, -2.25) {};
		\node [style=upground] (17) at (8.5, 0.25) {};
		\node [style=black dot] (18) at (8.25, -1.75) {};
		\node [style=black dot] (19) at (8, 0.5) {};
		\node [style=none] (20) at (7.25, 1.25) {};
		\node [style=none] (22) at (-6, 1) {};
		\node [style=none] (23) at (-6, -1.75) {};
		\node [style=small box] (24) at (0, 0.25) {$f$};
		\node [style=none] (25) at (0.25, 0.75) {};
		\node [style=upground] (27) at (0.25, 1.5) {};
		\node [style=medium box] (29) at (2.25, 0.25) {$\disintegration(f)$};
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style=none] (31) at (3, -0.25) {};
		\node [style=none] (32) at (-0.25, 0.75) {};
		\node [style=none] (33) at (-0.25, 1.25) {};
		\node [style=none] (34) at (-1.25, 1.25) {};
		\node [style=none] (35) at (-1.25, -0.25) {};
		\node [style=none] (36) at (0, -0.25) {};
		\node [style=none] (37) at (2.25, 0.75) {};
		\node [style=none] (38) at (2.25, 2.5) {};
		\node [style=none] (39) at (-1.75, -2.25) {};
		\node [style=none] (40) at (1.25, -2.25) {};
		\node [style=black dot] (41) at (-1.75, -1.5) {};
		\node [style=black dot] (42) at (1.25, -1.5) {};
		\node [style=none] (43) at (5, 0) {$=$};
		\node [style=none] (45) at (7.25, 1.75) {};
		\node [style=none] (46) at (6.5, 1.75) {};
		\node [style=none] (47) at (6.5, -2.25) {};
		\node [style=black dot] (48) at (-0.75, 1.75) {};
		\node [style=upground] (49) at (-0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (0) to (3.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (7);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw (14.center) to (17);
		\draw [in=-90, out=15, looseness=1.25] (18) to (9.center);
		\draw [in=165, out=-90, looseness=1.50] (20.center) to (19);
		\draw (19) to (15.center);
		\draw [in=-90, out=15, looseness=1.25] (19) to (10.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (4.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (27);
		\draw (33.center) to (32.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw [in=-90, out=150, looseness=1.25] (42) to (36.center);
		\draw [in=-90, out=30] (42) to (31.center);
		\draw [in=-90, out=30, looseness=1.25] (41) to (35.center);
		\draw [in=-90, out=135] (41) to (30.center);
		\draw (41) to (39.center);
		\draw (42) to (40.center);
		\draw [bend left=90, looseness=1.75] (46.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (20.center);
		\draw (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/disintegration-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-3.75, 0) {$f$};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-3.75, -1.75) {};
		\node [style=none] (4) at (-4, 2) {};
		\node [style=none] (5) at (-3.5, 2) {};
		\node [style=none] (6) at (-2.25, 0) {$=$};
		\node [style=medium box] (7) at (1, 1.75) {$\disintegration(f)$};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (1, 2.75) {};
		\node [style=small box] (13) at (-0.25, -0.75) {$f$};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (-0.25, -2.25) {};
		\node [style=upground] (17) at (0, 0.25) {};
		\node [style=black dot] (18) at (-0.25, -1.75) {};
		\node [style=black dot] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-1.25, 1.25) {};
		\node [style=none] (21) at (-1.25, 2.75) {};
		\node [style=none] (22) at (-4.25, -1.5) {$X$};
		\node [style=none] (23) at (-0.75, -2) {$X$};
		\node [style=none] (24) at (-4.5, 1.75) {$Y$};
		\node [style=none] (25) at (-1.75, 2.5) {$Y$};
		\node [style=none] (26) at (-3, 1.75) {$Z$};
		\node [style=none] (27) at (1.5, 2.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (0) to (3.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (7);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw (14.center) to (17);
		\draw [in=-90, out=15, looseness=1.25] (18) to (9.center);
		\draw [in=165, out=-90, looseness=1.50] (20.center) to (19);
		\draw (19) to (15.center);
		\draw [in=-90, out=15, looseness=1.25] (19) to (10.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/disintegration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (0.25, 1.75) {};
		\node [style=disintegration, minimum height=1.0cm, minimum width=1.3cm] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-3, 0) {$\coloneqq$};
		\node [style=none] (9) at (-5, 0) {$\disintegration(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (1.center);
		\draw (0) to (3.center);
		\draw (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/domain-normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {$\domain(f)$};
		\node [style=none] (1) at (-4.75, 0) {$\coloneqq$};
		\node [style=small box] (2) at (-3.25, 0) {$f$};
		\node [style=upground] (3) at (-3.25, 1.25) {};
		\node [style=none] (4) at (-3.25, -1.25) {};
		\node [style=small box] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (4, -1.75) {};
		\node [style=black dot] (9) at (4, -1) {};
		\node [style=small box] (10) at (5, 0.5) {$g$};
		\node [style=none] (11) at (5, 1.75) {};
		\node [style=small box] (12) at (3, 0.5) {$f$};
		\node [style=upground] (13) at (3, 1.5) {};
		\node [style=none] (14) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (4.center) to (2);
		\draw (13) to (12);
		\draw (6.center) to (5);
		\draw (7.center) to (5);
		\draw (8.center) to (9);
		\draw [in=-90, out=150, looseness=1.25] (9) to (12);
		\draw [in=-90, out=30, looseness=1.25] (9) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/faulttree_disintegration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 3.5) {};
		\node [style=none] (1) at (1.25, 3.5) {};
		\node [style=none] (2) at (0.25, 4.25) {};
		\node [style=none] (3) at (1.25, 4.25) {};
		\node [style=none] (4) at (0.5, 3.5) {};
		\node [style=none] (5) at (1, 3.5) {};
		\node [style=none] (6) at (0.75, 4.75) {};
		\node [style=none] (7) at (0.75, 5.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (-0.75, 2.25) {};
		\node [style=none] (11) at (0.25, 2.25) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-0.25, 2.75) {};
		\node [style=white dot, minimum size=1em] (15) at (1, 2.5) {$\scriptstyle\nicefrac{1}{5}$};
		\node [style=white dot, minimum size=1em] (17) at (-1.5, -2) {$\scriptstyle\nicefrac{1}{2}$};
		\node [style=white dot, minimum size=1em] (19) at (-0.25, -2) {$\scriptstyle\nicefrac{1}{3}$};
		\node [style=white dot, minimum size=1em] (20) at (1, -2) {$\scriptstyle\nicefrac{1}{4}$};
		\node [style=black dot] (22) at (-0.25, -1.25) {};
		\node [style=none] (23) at (-1.75, -0.75) {};
		\node [style=none] (24) at (-0.75, -0.75) {};
		\node [style=none] (25) at (-1.75, 0) {};
		\node [style=none] (26) at (-0.75, 0) {};
		\node [style=none] (27) at (-1.5, -0.62) {};
		\node [style=none] (28) at (-1, -0.62) {};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (0.25, -0.75) {};
		\node [style=none] (31) at (1.25, -0.75) {};
		\node [style=none] (32) at (0.25, 0) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (0.5, -0.62) {};
		\node [style=none] (35) at (1, -0.62) {};
		\node [style=none] (36) at (0.75, 0.5) {};
		\node [style=none] (41) at (-2, 1.5) {};
		\node [style=none] (43) at (-2.75, 1.5) {};
		\node [style=black dot] (52) at (-1.25, 1) {};
		\node [style=large box] (63) at (-7, 0) {\hspace*{3.2em}$\tau$\hspace*{3.2em}};
		\node [style=none] (64) at (-7.25, 0.5) {};
		\node [style=none] (65) at (-6.75, 0.5) {};
		\node [style=none] (66) at (-7.75, 0.5) {};
		\node [style=none] (67) at (-7.75, 0.5) {};
		\node [style=none] (68) at (-8.25, 0.5) {};
		\node [style=none] (69) at (-8.75, 0.5) {};
		\node [style=none] (70) at (-6.25, 0.5) {};
		\node [style=none] (71) at (-5.75, 0.5) {};
		\node [style=none] (72) at (-5.25, 0.5) {};
		\node [style=none] (73) at (-8.25, 1.5) {};
		\node [style=none] (74) at (-6.75, 3.75) {};
		\node [style=upground] (75) at (-8.75, 1.25) {};
		\node [style=upground] (76) at (-7.75, 1.25) {};
		\node [style=upground] (77) at (-7.25, 1.75) {};
		\node [style=upground] (78) at (-6.25, 1.25) {};
		\node [style=upground] (79) at (-5.75, 1.75) {};
		\node [style=upground] (80) at (-5.25, 1.25) {};
		\node [style=none] (81) at (-10, 1.5) {};
		\node [style=none] (82) at (-10, -2) {};
		\node [style=disintegration, minimum height=1.6cm, minimum width=2.8cm] (83) at (-7.4, 0.8) {};
		\node [style=none] (139) at (-2.75, -3) {};
		\node [style=disintegration, minimum height=3.7cm, minimum width=2.2cm] (140) at (-0.75, 1.2) {};
		\node [style=none] (141) at (-3.75, 1) {$\stackrel{(a)}{=}$};
		\node [style=none] (142) at (6.25, 4.5) {};
		\node [style=none] (143) at (7.25, 4.5) {};
		\node [style=none] (144) at (6.25, 5.25) {};
		\node [style=none] (145) at (7.25, 5.25) {};
		\node [style=none] (146) at (6.5, 4.5) {};
		\node [style=none] (147) at (7, 4.5) {};
		\node [style=none] (148) at (6.75, 5.75) {};
		\node [style=none] (149) at (6.75, 6.25) {};
		\node [style=none] (150) at (5.25, 2.75) {};
		\node [style=none] (151) at (6.25, 2.75) {};
		\node [style=none] (152) at (5.25, 3.5) {};
		\node [style=none] (153) at (6.25, 3.5) {};
		\node [style=none] (154) at (5.5, 2.75) {};
		\node [style=none] (155) at (6, 2.75) {};
		\node [style=none] (156) at (5.75, 4) {};
		\node [style=white dot, minimum size=1em] (157) at (7, 3.75) {$\scriptstyle\nicefrac{1}{5}$};
		\node [style=white dot, minimum size=1em] (158) at (4.5, -2.5) {$\scriptstyle\nicefrac{1}{2}$};
		\node [style=white dot, minimum size=1em] (159) at (5.75, -3.25) {$\scriptstyle\nicefrac{1}{3}$};
		\node [style=white dot, minimum size=1em] (160) at (7.75, -0.25) {$\scriptstyle\nicefrac{1}{4}$};
		\node [style=black dot] (161) at (5.75, -2.5) {};
		\node [style=none] (162) at (4.25, -2) {};
		\node [style=none] (163) at (5.25, -2) {};
		\node [style=none] (164) at (4.25, -1.25) {};
		\node [style=none] (165) at (5.25, -1.25) {};
		\node [style=none] (166) at (4.5, -1.87) {};
		\node [style=none] (167) at (5, -1.87) {};
		\node [style=none] (168) at (4.75, -0.75) {};
		\node [style=none] (169) at (6.25, 1) {};
		\node [style=none] (170) at (7.25, 1) {};
		\node [style=none] (171) at (6.25, 1.75) {};
		\node [style=none] (172) at (7.25, 1.75) {};
		\node [style=none] (173) at (6.5, 1.13) {};
		\node [style=none] (174) at (7, 1.13) {};
		\node [style=none] (175) at (6.75, 2.25) {};
		\node [style=none] (176) at (4, 0.25) {};
		\node [style=none] (177) at (3.25, 0.25) {};
		\node [style=black dot] (178) at (4.75, -0.25) {};
		\node [style=none] (179) at (3.25, -4.25) {};
		\node [style=none] (181) at (2.25, 1) {$\stackrel{(b)}{=}$};
		\node [style=none] (183) at (5.5, 0.5) {};
		\node [style=none] (185) at (6.5, -1.75) {};
		\node [style=disintegration, minimum height=2.3cm, minimum width=1.9cm] (187) at (4.85, -1.5) {};
		\node [style=none] (188) at (7.75, 0.25) {};
		\node [style=none] (189) at (12.75, 5) {};
		\node [style=none] (190) at (13.75, 5) {};
		\node [style=none] (191) at (12.75, 5.75) {};
		\node [style=none] (192) at (13.75, 5.75) {};
		\node [style=none] (193) at (13, 5) {};
		\node [style=none] (194) at (13.5, 5) {};
		\node [style=none] (195) at (13.25, 6.25) {};
		\node [style=none] (196) at (13.25, 6.75) {};
		\node [style=none] (197) at (11.75, 3.25) {};
		\node [style=none] (198) at (12.75, 3.25) {};
		\node [style=none] (199) at (11.75, 4) {};
		\node [style=none] (200) at (12.75, 4) {};
		\node [style=none] (201) at (12, 3.25) {};
		\node [style=none] (202) at (12.5, 3.25) {};
		\node [style=none] (203) at (12.25, 4.5) {};
		\node [style=white dot, minimum size=1em] (204) at (13.5, 4.25) {$\scriptstyle\nicefrac{1}{5}$};
		\node [style=white dot, minimum size=1em] (205) at (11.5, -3.5) {$\scriptstyle\nicefrac{1}{2}$};
		\node [style=white dot, minimum size=1em] (206) at (12, -4.25) {$\scriptstyle\nicefrac{1}{3}$};
		\node [style=white dot, minimum size=1em] (207) at (14.25, 0.25) {$\scriptstyle\nicefrac{1}{4}$};
		\node [style=none] (209) at (11.25, -3) {};
		\node [style=none] (210) at (12.25, -3) {};
		\node [style=none] (211) at (11.25, -2.25) {};
		\node [style=none] (212) at (12.25, -2.25) {};
		\node [style=none] (213) at (11.5, -2.87) {};
		\node [style=none] (214) at (12, -2.87) {};
		\node [style=none] (215) at (11.75, -1.75) {};
		\node [style=none] (216) at (12.75, 1.5) {};
		\node [style=none] (217) at (13.75, 1.5) {};
		\node [style=none] (218) at (12.75, 2.25) {};
		\node [style=none] (219) at (13.75, 2.25) {};
		\node [style=none] (220) at (13, 1.63) {};
		\node [style=none] (221) at (13.5, 1.63) {};
		\node [style=none] (222) at (13.25, 2.75) {};
		\node [style=none] (223) at (10.5, 0) {};
		\node [style=none] (224) at (9.75, 0) {};
		\node [style=black dot] (225) at (11.25, -0.5) {};
		\node [style=none] (226) at (9.75, -5.25) {};
		\node [style=none] (227) at (12, 1) {};
		\node [style=none] (230) at (14.25, 0.75) {};
		\node [style=small box] (231) at (13, 0.25) {$d$};
		\node [style=black dot] (232) at (11.75, -1.25) {};
		\node [style=disintegration, minimum height=2.9cm, minimum width=2.1cm] (233) at (11.65, -1.85) {};
		\node [style=none] (234) at (8.75, 1) {$\stackrel{(c)}{=}$};
		\node [style=none] (235) at (18.25, 5.5) {};
		\node [style=none] (236) at (19.25, 5.5) {};
		\node [style=none] (237) at (18.25, 6.25) {};
		\node [style=none] (238) at (19.25, 6.25) {};
		\node [style=none] (239) at (18.5, 5.5) {};
		\node [style=none] (240) at (19, 5.5) {};
		\node [style=none] (241) at (18.75, 6.75) {};
		\node [style=none] (242) at (18.75, 7.25) {};
		\node [style=none] (243) at (17.25, 3.75) {};
		\node [style=none] (244) at (18.25, 3.75) {};
		\node [style=none] (245) at (17.25, 4.5) {};
		\node [style=none] (246) at (18.25, 4.5) {};
		\node [style=none] (247) at (17.5, 3.75) {};
		\node [style=none] (248) at (18, 3.75) {};
		\node [style=none] (249) at (17.75, 5) {};
		\node [style=white dot, minimum size=1em] (250) at (19, 4.75) {$\scriptstyle\nicefrac{1}{5}$};
		\node [style=white dot, minimum size=1em] (251) at (17, -3.75) {$\scriptstyle\nicefrac{1}{2}$};
		\node [style=white dot, minimum size=1em] (252) at (17.5, -4.5) {$\scriptstyle\nicefrac{1}{3}$};
		\node [style=white dot, minimum size=1em] (253) at (19.75, 1) {$\scriptstyle\nicefrac{1}{4}$};
		\node [style=none] (254) at (16.75, -3.25) {};
		\node [style=none] (255) at (17.75, -3.25) {};
		\node [style=none] (256) at (16.75, -2.5) {};
		\node [style=none] (257) at (17.75, -2.5) {};
		\node [style=none] (258) at (17, -3.12) {};
		\node [style=none] (259) at (17.5, -3.12) {};
		\node [style=none] (260) at (17.25, -2) {};
		\node [style=none] (261) at (18.25, 2) {};
		\node [style=none] (262) at (19.25, 2) {};
		\node [style=none] (263) at (18.25, 2.75) {};
		\node [style=none] (264) at (19.25, 2.75) {};
		\node [style=none] (265) at (18.5, 2.13) {};
		\node [style=none] (266) at (19, 2.13) {};
		\node [style=none] (267) at (18.75, 3.25) {};
		\node [style=none] (268) at (16.75, -1) {};
		\node [style=none] (269) at (16, -1) {};
		\node [style=black dot] (270) at (18, 0) {};
		\node [style=none] (271) at (16, -5.5) {};
		\node [style=none] (272) at (17.5, 1.5) {};
		\node [style=none] (273) at (19.75, 1.25) {};
		\node [style=small box] (274) at (18.5, 1) {$d$};
		\node [style=black dot] (275) at (17.25, -1.5) {};
		\node [style=none] (277) at (15.25, 1.5) {$\stackrel{(d)}{=}$};
		\node [style=disintegration, minimum height=2.3cm, minimum width=1.2cm] (278) at (17, -2.7) {};
		\node [style=none] (279) at (21, 1.5) {$\stackrel{(e)}{=}$};
		\node [style=none] (280) at (23, 4.25) {};
		\node [style=none] (281) at (24, 4.25) {};
		\node [style=none] (282) at (23, 5) {};
		\node [style=none] (283) at (24, 5) {};
		\node [style=none] (284) at (23.25, 4.25) {};
		\node [style=none] (285) at (23.75, 4.25) {};
		\node [style=none] (286) at (23.5, 5.5) {};
		\node [style=none] (287) at (23.5, 6.75) {};
		\node [style=none] (288) at (22, 2.5) {};
		\node [style=none] (289) at (23, 2.5) {};
		\node [style=none] (290) at (22, 3.25) {};
		\node [style=none] (291) at (23, 3.25) {};
		\node [style=none] (292) at (22.25, 2.5) {};
		\node [style=none] (293) at (22.75, 2.5) {};
		\node [style=none] (294) at (22.5, 3.75) {};
		\node [style=white dot, minimum size=1em] (295) at (23.75, 3.5) {$\scriptstyle\nicefrac{1}{5}$};
		\node [style=white dot, minimum size=1em] (296) at (24.5, -0.25) {$\scriptstyle\nicefrac{1}{4}$};
		\node [style=none] (297) at (23, 0.75) {};
		\node [style=none] (298) at (24, 0.75) {};
		\node [style=none] (299) at (23, 1.5) {};
		\node [style=none] (300) at (24, 1.5) {};
		\node [style=none] (301) at (23.25, 0.88) {};
		\node [style=none] (302) at (23.75, 0.88) {};
		\node [style=none] (303) at (23.5, 2) {};
		\node [style=black dot] (304) at (22.75, -1.5) {};
		\node [style=none] (305) at (22.25, 0.25) {};
		\node [style=none] (306) at (24.5, 0) {};
		\node [style=small box] (307) at (23.25, -0.25) {$d$};
		\node [style=none] (308) at (22.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [bend left, looseness=1.25] (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (23.center);
		\draw [in=-165, out=90, looseness=0.75] (25.center) to (29.center);
		\draw [in=90, out=-15, looseness=0.75] (29.center) to (26.center);
		\draw [bend left, looseness=1.25] (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (30.center);
		\draw [in=-165, out=90, looseness=0.75] (32.center) to (36.center);
		\draw [in=90, out=-15, looseness=0.75] (36.center) to (33.center);
		\draw (22) to (19);
		\draw [in=-90, out=165, looseness=1.25] (22) to (28.center);
		\draw [in=-90, out=15, looseness=1.25] (22) to (34.center);
		\draw (52) to (29.center);
		\draw [in=-90, out=165, looseness=1.25] (52) to (41.center);
		\draw [in=-90, out=15, looseness=1.25] (52) to (12.center);
		\draw [bend left=90, looseness=2.00] (43.center) to (41.center);
		\draw (75) to (69.center);
		\draw (73.center) to (68.center);
		\draw (76) to (67.center);
		\draw (77) to (64.center);
		\draw (74.center) to (65.center);
		\draw (78) to (70.center);
		\draw (79) to (71.center);
		\draw (80) to (72.center);
		\draw (81.center) to (82.center);
		\draw [bend left=90, looseness=1.50] (81.center) to (73.center);
		\draw [in=-90, out=90] (14.center) to (4.center);
		\draw [in=-90, out=90] (17) to (27.center);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (15);
		\draw [in=90, out=-90, looseness=1.25] (13.center) to (36.center);
		\draw (43.center) to (139.center);
		\draw [in=90, out=-90, looseness=1.25] (35.center) to (20);
		\draw (142.center) to (143.center);
		\draw (143.center) to (145.center);
		\draw (144.center) to (142.center);
		\draw [bend left=90, looseness=1.75] (144.center) to (145.center);
		\draw (149.center) to (148.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (152.center) to (150.center);
		\draw [bend left=90, looseness=1.75] (152.center) to (153.center);
		\draw [bend left, looseness=1.25] (162.center) to (163.center);
		\draw (163.center) to (165.center);
		\draw (164.center) to (162.center);
		\draw [in=-165, out=90, looseness=0.75] (164.center) to (168.center);
		\draw [in=90, out=-15, looseness=0.75] (168.center) to (165.center);
		\draw [bend left, looseness=1.25] (169.center) to (170.center);
		\draw (170.center) to (172.center);
		\draw (171.center) to (169.center);
		\draw [in=-165, out=90, looseness=0.75] (171.center) to (175.center);
		\draw [in=90, out=-15, looseness=0.75] (175.center) to (172.center);
		\draw (161) to (159);
		\draw [in=-90, out=165, looseness=1.25] (161) to (167.center);
		\draw (178) to (168.center);
		\draw [in=-90, out=165, looseness=1.25] (178) to (176.center);
		\draw [bend left=90, looseness=2.00] (177.center) to (176.center);
		\draw [in=-90, out=90] (156.center) to (146.center);
		\draw [in=-90, out=90] (158) to (166.center);
		\draw [in=90, out=-90, looseness=1.25] (147.center) to (157);
		\draw [in=90, out=-90, looseness=1.25] (155.center) to (175.center);
		\draw (177.center) to (179.center);
		\draw [in=-90, out=30, looseness=1.25] (161) to (185.center);
		\draw [in=-90, out=30, looseness=1.25] (178) to (183.center);
		\draw (183.center) to (154.center);
		\draw (185.center) to (173.center);
		\draw [in=90, out=-90, looseness=1.25] (174.center) to (188.center);
		\draw (188.center) to (160);
		\draw (189.center) to (190.center);
		\draw (190.center) to (192.center);
		\draw (191.center) to (189.center);
		\draw [bend left=90, looseness=1.75] (191.center) to (192.center);
		\draw (196.center) to (195.center);
		\draw (197.center) to (198.center);
		\draw (198.center) to (200.center);
		\draw (199.center) to (197.center);
		\draw [bend left=90, looseness=1.75] (199.center) to (200.center);
		\draw [bend left, looseness=1.25] (209.center) to (210.center);
		\draw (210.center) to (212.center);
		\draw (211.center) to (209.center);
		\draw [in=-165, out=90, looseness=0.75] (211.center) to (215.center);
		\draw [in=90, out=-15, looseness=0.75] (215.center) to (212.center);
		\draw [bend left, looseness=1.25] (216.center) to (217.center);
		\draw (217.center) to (219.center);
		\draw (218.center) to (216.center);
		\draw [in=-165, out=90, looseness=0.75] (218.center) to (222.center);
		\draw [in=90, out=-15, looseness=0.75] (222.center) to (219.center);
		\draw [in=-90, out=165, looseness=1.25] (225) to (223.center);
		\draw [bend left=90, looseness=2.00] (224.center) to (223.center);
		\draw [in=-90, out=90] (203.center) to (193.center);
		\draw [in=-90, out=90] (205) to (213.center);
		\draw [in=90, out=-90, looseness=1.25] (194.center) to (204);
		\draw [in=90, out=-90, looseness=1.25] (202.center) to (222.center);
		\draw (224.center) to (226.center);
		\draw [in=-90, out=30, looseness=1.25] (225) to (227.center);
		\draw (227.center) to (201.center);
		\draw [in=90, out=-90, looseness=1.25] (221.center) to (230.center);
		\draw (230.center) to (207);
		\draw (214.center) to (206);
		\draw (232) to (215.center);
		\draw [in=-90, out=15, looseness=1.25] (232) to (231);
		\draw [in=-90, out=150, looseness=1.25] (232) to (225);
		\draw (231) to (220.center);
		\draw (235.center) to (236.center);
		\draw (236.center) to (238.center);
		\draw (237.center) to (235.center);
		\draw [bend left=90, looseness=1.75] (237.center) to (238.center);
		\draw (242.center) to (241.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (246.center);
		\draw (245.center) to (243.center);
		\draw [bend left=90, looseness=1.75] (245.center) to (246.center);
		\draw [bend left, looseness=1.25] (254.center) to (255.center);
		\draw (255.center) to (257.center);
		\draw (256.center) to (254.center);
		\draw [in=-165, out=90, looseness=0.75] (256.center) to (260.center);
		\draw [in=90, out=-15, looseness=0.75] (260.center) to (257.center);
		\draw [bend left, looseness=1.25] (261.center) to (262.center);
		\draw (262.center) to (264.center);
		\draw (263.center) to (261.center);
		\draw [in=-165, out=90, looseness=0.75] (263.center) to (267.center);
		\draw [in=90, out=-15, looseness=0.75] (267.center) to (264.center);
		\draw [bend left=90, looseness=2.00] (269.center) to (268.center);
		\draw [in=-90, out=90] (249.center) to (239.center);
		\draw [in=-90, out=90] (251) to (258.center);
		\draw [in=90, out=-90, looseness=1.25] (240.center) to (250);
		\draw [in=90, out=-90, looseness=1.25] (248.center) to (267.center);
		\draw (269.center) to (271.center);
		\draw [in=-90, out=135, looseness=1.25] (270) to (272.center);
		\draw (272.center) to (247.center);
		\draw [in=90, out=-90, looseness=1.25] (266.center) to (273.center);
		\draw (273.center) to (253);
		\draw (259.center) to (252);
		\draw (275) to (260.center);
		\draw [in=-90, out=30, looseness=1.50] (275) to (270);
		\draw (274) to (265.center);
		\draw [in=-90, out=45, looseness=1.25] (270) to (274);
		\draw [in=-90, out=150, looseness=1.25] (275) to (268.center);
		\draw (280.center) to (281.center);
		\draw (281.center) to (283.center);
		\draw (282.center) to (280.center);
		\draw [bend left=90, looseness=1.75] (282.center) to (283.center);
		\draw (287.center) to (286.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (291.center);
		\draw (290.center) to (288.center);
		\draw [bend left=90, looseness=1.75] (290.center) to (291.center);
		\draw [bend left, looseness=1.25] (297.center) to (298.center);
		\draw (298.center) to (300.center);
		\draw (299.center) to (297.center);
		\draw [in=-165, out=90, looseness=0.75] (299.center) to (303.center);
		\draw [in=90, out=-15, looseness=0.75] (303.center) to (300.center);
		\draw [in=-90, out=90] (294.center) to (284.center);
		\draw [in=90, out=-90, looseness=1.25] (285.center) to (295);
		\draw [in=90, out=-90, looseness=1.25] (293.center) to (303.center);
		\draw [in=-90, out=135, looseness=1.25] (304) to (305.center);
		\draw (305.center) to (292.center);
		\draw [in=90, out=-90, looseness=1.25] (302.center) to (306.center);
		\draw (306.center) to (296);
		\draw (307) to (301.center);
		\draw [in=-90, out=45, looseness=1.25] (304) to (307);
		\draw (304) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/faulttree_joint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 3.75) {};
		\node [style=none] (1) at (4, 3.75) {};
		\node [style=none] (2) at (3, 4.5) {};
		\node [style=none] (3) at (4, 4.5) {};
		\node [style=none] (4) at (3.25, 3.75) {};
		\node [style=none] (5) at (3.75, 3.75) {};
		\node [style=none] (6) at (3.5, 5) {};
		\node [style=none] (7) at (3.5, 5.5) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (2, 2.25) {};
		\node [style=none] (11) at (3, 2.25) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (2.75, 1.5) {};
		\node [style=none] (14) at (2.5, 2.75) {};
		\node [style=white dot, minimum size=1em] (15) at (4.5, 2.5) {$\scriptstyle\nicefrac{1}{5}$};
		\node [style=white dot, minimum size=1em] (17) at (0.5, -2.25) {$\scriptstyle\nicefrac{1}{2}$};
		\node [style=white dot, minimum size=1em] (19) at (2.5, -2.25) {$\scriptstyle\nicefrac{1}{3}$};
		\node [style=white dot, minimum size=1em] (20) at (4.5, -2.25) {$\scriptstyle\nicefrac{1}{4}$};
		\node [style=black dot] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (2, -1) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (2, -0.25) {};
		\node [style=none] (27) at (1.25, -0.87) {};
		\node [style=none] (28) at (1.75, -0.87) {};
		\node [style=none] (29) at (1.5, 0.25) {};
		\node [style=none] (30) at (3, -1) {};
		\node [style=none] (31) at (4, -1) {};
		\node [style=none] (32) at (3, -0.25) {};
		\node [style=none] (33) at (4, -0.25) {};
		\node [style=none] (34) at (3.25, -0.87) {};
		\node [style=none] (35) at (3.75, -0.87) {};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=black dot] (37) at (0.5, -1.5) {};
		\node [style=black dot] (38) at (4.5, -1.5) {};
		\node [style=none] (39) at (6.75, 1.5) {};
		\node [style=none] (40) at (6.75, 5.5) {};
		\node [style=none] (41) at (0, 2) {};
		\node [style=none] (42) at (6, 2.5) {};
		\node [style=none] (43) at (0, 5.5) {};
		\node [style=none] (44) at (-0.75, 5.5) {};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=none] (51) at (2.5, 0.75) {};
		\node [style=black dot] (52) at (1.5, 0.75) {};
		\node [style=black dot] (53) at (3.5, 0.75) {};
		\node [style=black dot] (54) at (4.5, 3.25) {};
		\node [style=black dot] (55) at (2.5, 3.25) {};
		\node [style=none] (56) at (1.75, 3.75) {};
		\node [style=none] (57) at (1, 1.75) {};
		\node [style=none] (58) at (1.75, 5.5) {};
		\node [style=none] (59) at (5.25, 3.75) {};
		\node [style=none] (60) at (5.25, 5.5) {};
		\node [style=none] (61) at (6, 5.5) {};
		\node [style=none] (62) at (1, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [bend left, looseness=1.25] (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (23.center);
		\draw [in=-165, out=90, looseness=0.75] (25.center) to (29.center);
		\draw [in=90, out=-15, looseness=0.75] (29.center) to (26.center);
		\draw [bend left, looseness=1.25] (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (30.center);
		\draw [in=-165, out=90, looseness=0.75] (32.center) to (36.center);
		\draw [in=90, out=-15, looseness=0.75] (36.center) to (33.center);
		\draw (22) to (19);
		\draw [in=-90, out=165, looseness=1.25] (22) to (28.center);
		\draw [in=-90, out=15, looseness=1.25] (22) to (34.center);
		\draw (44.center) to (45.center);
		\draw [in=165, out=-90, looseness=1.25] (45.center) to (37);
		\draw [in=135, out=-90, looseness=1.25] (35.center) to (38);
		\draw [in=-90, out=15] (38) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=-105, out=15, looseness=1.25] (37) to (27.center);
		\draw (37) to (17);
		\draw (38) to (20);
		\draw (52) to (29.center);
		\draw (53) to (36.center);
		\draw (55) to (14.center);
		\draw (54) to (15);
		\draw [in=-90, out=165, looseness=1.25] (52) to (41.center);
		\draw [in=-90, out=15, looseness=1.25] (52) to (12.center);
		\draw [in=-90, out=150, looseness=1.25] (53) to (13.center);
		\draw [in=-90, out=30, looseness=0.75] (53) to (42.center);
		\draw (43.center) to (41.center);
		\draw [in=165, out=-90, looseness=1.25] (5.center) to (54);
		\draw (51.center) to (22);
		\draw [in=150, out=-90, looseness=1.25] (56.center) to (55);
		\draw [in=-90, out=30, looseness=1.25] (55) to (4.center);
		\draw [in=90, out=-90] (57.center) to (51.center);
		\draw (42.center) to (61.center);
		\draw (59.center) to (60.center);
		\draw [in=-90, out=15, looseness=1.25] (54) to (59.center);
		\draw (56.center) to (58.center);
		\draw (62.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/fullsupport.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (5, 0) {$f$};
		\node [style=none] (1) at (4, 0.5) {};
		\node [style=none] (2) at (5, 0.5) {};
		\node [style=none] (3) at (4, -1.25) {};
		\node [style=none] (4) at (5, -1.25) {};
		\node [style=none] (5) at (7.5, -1) {};
		\node [style=none] (6) at (6.5, 0) {$=$};
		\node [style=upground] (7) at (7.5, 0.75) {};
		\node [style=none] (8) at (8.5, -1) {};
		\node [style=upground] (9) at (8.5, 0.75) {};
		\node [style=disintegration, minimum height=1.0cm, minimum width=1.0cm] (10) at (4.8, 0.2) {};
		\node [style=small box] (11) at (-7.25, 0) {$\omega$};
		\node [style=none] (12) at (-8.25, 0.5) {};
		\node [style=none] (13) at (-7.25, 0.5) {};
		\node [style=none] (14) at (-8.25, -1.25) {};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=none] (17) at (-5.75, 0) {$=$};
		\node [style=upground] (18) at (-4.75, 0.75) {};
		\node [style=disintegration, minimum height=1.0cm, minimum width=1.0cm] (21) at (-7.45, 0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (0) to (4.center);
		\draw (2.center) to (0);
		\draw (7) to (5.center);
		\draw (9) to (8.center);
		\draw (12.center) to (14.center);
		\draw [bend left=90, looseness=2.00] (12.center) to (13.center);
		\draw (13.center) to (11);
		\draw (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/joins-of-flips-disintegrated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-3.25, -1.75) {$\gamma$};
		\node [style=small box] (1) at (-1.75, -1.75) {$\gamma$};
		\node [style=small box] (2) at (0.25, -1.75) {$\gamma$};
		\node [style=black dot] (3) at (-3.25, -0.75) {};
		\node [style=black dot] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (-0.25, 0.38) {};
		\node [style=none] (12) at (0.25, 0.38) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-2, 0.25) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-1.25, 0.38) {};
		\node [style=none] (19) at (-1.75, 0.38) {};
		\node [style=none] (20) at (-1.5, 1.5) {};
		\node [style=none] (21) at (-3.75, -0.25) {};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=none] (25) at (-1.5, 2.25) {};
		\node [style=medium box] (31) at (-9, -1) {\hspace*{0.4cm}$\sigma$\hspace*{0.4cm}};
		\node [style=none] (32) at (-9, -0.5) {};
		\node [style=none] (64) at (-8.5, -0.5) {};
		\node [style=none] (65) at (-8, -0.5) {};
		\node [style=none] (66) at (-9.5, -0.5) {};
		\node [style=none] (67) at (-10, -0.5) {};
		\node [style=none] (68) at (-10, 0.25) {};
		\node [style=none] (69) at (-8.5, 2) {};
		\node [style=none] (70) at (-8, 2) {};
		\node [style=none] (71) at (-10.75, 0.25) {};
		\node [style=none] (72) at (-10.75, -2.5) {};
		\node [style=upground] (73) at (-9.5, 0.25) {};
		\node [style=upground] (74) at (-9, 0.75) {};
		\node [style=disintegration, minimum height=1.4cm, minimum width=1.65cm] (75) at (-9.3, -0.35) {};
		\node [style=none] (76) at (-6.25, -0.25) {$=$};
		\node [style=none] (77) at (-4.5, -0.25) {};
		\node [style=none] (78) at (-4.5, -3) {};
		\node [style=disintegration, minimum height=2.1cm, minimum width=2.85cm] (79) at (-1.85, -0.4) {};
		\node [style=none] (80) at (2.5, -0.25) {$=$};
		\node [style=small box] (81) at (5.75, -3.5) {$\gamma$};
		\node [style=small box] (82) at (4.75, -0.5) {$\gamma$};
		\node [style=small box] (83) at (7.75, -0.5) {$\gamma$};
		\node [style=black dot] (84) at (5.75, -2.5) {};
		\node [style=black dot] (85) at (6.25, -0.25) {};
		\node [style=none] (86) at (6.5, 0.5) {};
		\node [style=none] (87) at (7.5, 0.5) {};
		\node [style=none] (88) at (6.5, 1.25) {};
		\node [style=none] (89) at (7.5, 1.25) {};
		\node [style=none] (90) at (6.75, 0.63) {};
		\node [style=none] (91) at (7.25, 0.63) {};
		\node [style=none] (92) at (7, 1.75) {};
		\node [style=none] (93) at (5, 0.5) {};
		\node [style=none] (94) at (6, 0.5) {};
		\node [style=none] (95) at (5, 1.25) {};
		\node [style=none] (96) at (6, 1.25) {};
		\node [style=none] (97) at (5.75, 0.63) {};
		\node [style=none] (98) at (5.25, 0.63) {};
		\node [style=none] (99) at (5.5, 1.75) {};
		\node [style=none] (100) at (5.25, -2) {};
		\node [style=none] (101) at (7, 2.5) {};
		\node [style=none] (102) at (5.5, 2.5) {};
		\node [style=none] (103) at (4.5, -2) {};
		\node [style=none] (104) at (4.5, -4.75) {};
		\node [style=disintegration, minimum height=1.4cm, minimum width=1.1cm] (105) at (5.45, -2.85) {};
		\node [style=small box] (107) at (11.75, -1) {$\gamma$};
		\node [style=small box] (108) at (14.75, -1) {$\gamma$};
		\node [style=black dot] (110) at (13.25, -3) {};
		\node [style=none] (111) at (13.5, 0) {};
		\node [style=none] (112) at (14.5, 0) {};
		\node [style=none] (113) at (13.5, 0.75) {};
		\node [style=none] (114) at (14.5, 0.75) {};
		\node [style=none] (115) at (13.75, 0.13) {};
		\node [style=none] (116) at (14.25, 0.13) {};
		\node [style=none] (117) at (14, 1.25) {};
		\node [style=none] (118) at (12, 0) {};
		\node [style=none] (119) at (13, 0) {};
		\node [style=none] (120) at (12, 0.75) {};
		\node [style=none] (121) at (13, 0.75) {};
		\node [style=none] (122) at (12.75, 0.13) {};
		\node [style=none] (123) at (12.25, 0.13) {};
		\node [style=none] (124) at (12.5, 1.25) {};
		\node [style=none] (126) at (14, 2) {};
		\node [style=none] (127) at (12.5, 2) {};
		\node [style=none] (128) at (9.75, -0.25) {$=$};
		\node [style=none] (129) at (13.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (7.center);
		\draw [in=-165, out=90, looseness=0.75] (9.center) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (13.center) to (10.center);
		\draw [bend left, looseness=1.25] (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [in=-165, out=90, looseness=0.75] (16.center) to (20.center);
		\draw [in=90, out=-15, looseness=0.75] (20.center) to (17.center);
		\draw (3) to (0);
		\draw [in=-90, out=15, looseness=0.75] (3) to (6);
		\draw [in=165, out=-90, looseness=0.75] (21.center) to (3);
		\draw [in=-90, out=15, looseness=1.25] (6) to (11.center);
		\draw (13.center) to (24.center);
		\draw (20.center) to (25.center);
		\draw [in=-90, out=165, looseness=1.25] (6) to (18.center);
		\draw (67.center) to (68.center);
		\draw [bend left=270, looseness=2.25] (68.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (66.center) to (73);
		\draw (32.center) to (74);
		\draw (64.center) to (69.center);
		\draw (65.center) to (70.center);
		\draw (19.center) to (1);
		\draw (77.center) to (78.center);
		\draw [bend left=90, looseness=2.00] (77.center) to (21.center);
		\draw (12.center) to (2);
		\draw [bend left, looseness=1.25] (86.center) to (87.center);
		\draw (87.center) to (89.center);
		\draw (88.center) to (86.center);
		\draw [in=-165, out=90, looseness=0.75] (88.center) to (92.center);
		\draw [in=90, out=-15, looseness=0.75] (92.center) to (89.center);
		\draw [bend left, looseness=1.25] (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (95.center) to (93.center);
		\draw [in=-165, out=90, looseness=0.75] (95.center) to (99.center);
		\draw [in=90, out=-15, looseness=0.75] (99.center) to (96.center);
		\draw (84) to (81);
		\draw [in=-90, out=15, looseness=0.75] (84) to (85);
		\draw [in=165, out=-90, looseness=0.75] (100.center) to (84);
		\draw [in=-90, out=30, looseness=1.25] (85) to (90.center);
		\draw (92.center) to (101.center);
		\draw (99.center) to (102.center);
		\draw [in=-90, out=165, looseness=1.25] (85) to (97.center);
		\draw [in=90, out=-90, looseness=1.25] (98.center) to (82);
		\draw (103.center) to (104.center);
		\draw [bend left=90, looseness=2.00] (103.center) to (100.center);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (83);
		\draw [bend left, looseness=1.25] (111.center) to (112.center);
		\draw (112.center) to (114.center);
		\draw (113.center) to (111.center);
		\draw [in=-165, out=90, looseness=0.75] (113.center) to (117.center);
		\draw [in=90, out=-15, looseness=0.75] (117.center) to (114.center);
		\draw [bend left, looseness=1.25] (118.center) to (119.center);
		\draw (119.center) to (121.center);
		\draw (120.center) to (118.center);
		\draw [in=-165, out=90, looseness=0.75] (120.center) to (124.center);
		\draw [in=90, out=-15, looseness=0.75] (124.center) to (121.center);
		\draw [in=-90, out=60, looseness=0.75] (110) to (115.center);
		\draw (117.center) to (126.center);
		\draw (124.center) to (127.center);
		\draw [in=-90, out=120, looseness=0.75] (110) to (122.center);
		\draw [in=90, out=-90, looseness=1.25] (123.center) to (107);
		\draw [in=90, out=-90, looseness=1.25] (116.center) to (108);
		\draw (110) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/joins-of-flips.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-5.25, -2.25) {$\gamma$};
		\node [style=small box] (1) at (-3.25, -2.25) {$\gamma$};
		\node [style=small box] (2) at (-1.25, -2.25) {$\gamma$};
		\node [style=black dot] (3) at (-5.25, -0.75) {};
		\node [style=black dot] (4) at (-3.25, -1.25) {};
		\node [style=black dot] (5) at (-1.25, -1.25) {};
		\node [style=black dot] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (-0.5, 0.63) {};
		\node [style=none] (12) at (0, 0.63) {};
		\node [style=none] (13) at (-0.25, 1.75) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-2.75, 1.25) {};
		\node [style=none] (17) at (-1.75, 1.25) {};
		\node [style=none] (18) at (-2, 0.63) {};
		\node [style=none] (19) at (-2.5, 0.63) {};
		\node [style=none] (20) at (-2.25, 1.75) {};
		\node [style=none] (22) at (-6.75, 2.5) {};
		\node [style=none] (23) at (-5.5, 2.5) {};
		\node [style=none] (24) at (-4.25, 2.5) {};
		\node [style=none] (25) at (-0.25, 2.5) {};
		\node [style=none] (26) at (-2.25, 2.5) {};
		\node [style=none] (27) at (-7.25, 2.5) {$Z$};
		\node [style=none] (28) at (-6, 2.5) {$X$};
		\node [style=none] (29) at (-4.75, 2.5) {$Y$};
		\node [style=none] (30) at (-1.75, 2.5) {$A$};
		\node [style=none] (31) at (0.25, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (7.center);
		\draw [in=-165, out=90, looseness=0.75] (9.center) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (13.center) to (10.center);
		\draw [bend left, looseness=1.25] (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [in=-165, out=90, looseness=0.75] (16.center) to (20.center);
		\draw [in=90, out=-15, looseness=0.75] (20.center) to (17.center);
		\draw (3) to (0);
		\draw (4) to (1);
		\draw (5) to (2);
		\draw [in=-90, out=15, looseness=0.75] (3) to (6);
		\draw [in=-90, out=180] (4) to (23.center);
		\draw [in=-90, out=180, looseness=1.25] (5) to (24.center);
		\draw [in=165, out=-90, looseness=0.75] (22.center) to (3);
		\draw [in=-90, out=30, looseness=0.75] (5) to (12.center);
		\draw [in=-105, out=15] (6) to (11.center);
		\draw (13.center) to (25.center);
		\draw (20.center) to (26.center);
		\draw [in=-90, out=15, looseness=0.75] (4) to (19.center);
		\draw [in=-90, out=165, looseness=1.25] (6) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/lem_disintegration_shape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (1.25, 0.25) {$f$};
		\node [style=none] (1) at (1.25, -2.75) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1.5, 2.75) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -2.75) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=small box] (9) at (-4.25, 0) {$\widetilde{f}$};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-4.5, -2.75) {};
		\node [style=none] (13) at (-4, -2.75) {};
		\node [style=none] (14) at (-4.25, 2.75) {};
		\node [style=none] (15) at (-2, 0) {=};
		\node [style=none] (16) at (3.5, 0) {$\xeq{(a)}$};
		\node [style=small box] (18) at (7.25, -0.5) {$f$};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (7.5, -0.5) {};
		\node [style=black dot] (26) at (7, 1.25) {};
		\node [style=none] (27) at (6.5, 2) {};
		\node [style=none] (28) at (7.75, 1.75) {};
		\node [style=black dot] (29) at (7.25, -2) {};
		\node [style=none] (30) at (8.25, -1.25) {};
		\node [style=none] (31) at (8.25, 1.75) {};
		\node [style=small box] (32) at (8, 2.25) {$t$};
		\node [style=none] (33) at (7.75, 2.25) {};
		\node [style=none] (34) at (8.25, 2.25) {};
		\node [style=none] (35) at (8, 3.5) {};
		\node [style=none] (36) at (7.25, -2.75) {};
		\node [style=none] (37) at (6, 2.25) {};
		\node [style=none] (38) at (5.5, 2) {};
		\node [style=none] (39) at (5.5, -2.75) {};
		\node [style=none] (40) at (10.25, 0) {$\xeq{(b)}$};
		\node [style=small box] (41) at (14.25, -0.5) {$f$};
		\node [style=none] (42) at (14, -0.5) {};
		\node [style=none] (43) at (14.5, -0.5) {};
		\node [style=black dot] (48) at (14.25, -2) {};
		\node [style=none] (49) at (15.25, -1.5) {};
		\node [style=none] (50) at (15.25, 1.75) {};
		\node [style=small box] (51) at (15, 2.25) {$t$};
		\node [style=none] (52) at (14.75, 2.25) {};
		\node [style=none] (53) at (15.25, 2.25) {};
		\node [style=none] (54) at (15, 3.5) {};
		\node [style=none] (55) at (14.25, -2.75) {};
		\node [style=black dot] (59) at (12.5, -2) {};
		\node [style=none] (60) at (12, -1.5) {};
		\node [style=none] (61) at (13, -1.5) {};
		\node [style=none] (62) at (12.5, -2.75) {};
		\node [style=none] (63) at (14, -0.25) {};
		\node [style=none] (64) at (13.5, 0.5) {};
		\node [style=none] (65) at (13, -0.5) {};
		\node [style=none] (66) at (12, 0.75) {};
		\node [style=none] (67) at (14.75, 2) {};
		\node [style=none] (68) at (17.25, 0) {=};
		\node [style=black dot] (73) at (21.5, -2.25) {};
		\node [style=none] (74) at (22, -1.5) {};
		\node [style=none] (75) at (22, 2) {};
		\node [style=small box] (76) at (21.75, 2.5) {$t$};
		\node [style=none] (77) at (21.5, 2.5) {};
		\node [style=none] (78) at (22, 2.5) {};
		\node [style=none] (79) at (21.75, 3.5) {};
		\node [style=none] (80) at (21.5, -2.75) {};
		\node [style=black dot] (81) at (19.75, -2.25) {};
		\node [style=none] (82) at (19.25, -1.75) {};
		\node [style=none] (84) at (19.75, -2.75) {};
		\node [style=none] (88) at (19.25, 0.25) {};
		\node [style=none] (89) at (21.5, 2.25) {};
		\node [style=small box] (90) at (20.5, -0.25) {$\widetilde{f}$};
		\node [style=none] (91) at (20.25, -0.25) {};
		\node [style=none] (92) at (20.75, -0.25) {};
		\node [style=none] (93) at (20.25, -1.75) {};
		\node [style=none] (94) at (20.75, -1.5) {};
		\node [style=none] (95) at (24, 0) {=};
		\node [style=small box] (96) at (27.25, 0.5) {$t$};
		\node [style=none] (97) at (27, 0.5) {};
		\node [style=none] (98) at (27.5, 0.5) {};
		\node [style=none] (99) at (27.25, 2.75) {};
		\node [style=black dot] (100) at (27.75, -2) {};
		\node [style=none] (101) at (27, 0) {};
		\node [style=none] (102) at (29.5, 0) {};
		\node [style=black dot] (103) at (29.25, -2) {};
		\node [style=none] (104) at (30, 0) {};
		\node [style=none] (105) at (27.5, 0) {};
		\node [style=none] (112) at (29.5, 0) {};
		\node [style=none] (115) at (27.75, -2.75) {};
		\node [style=none] (116) at (29.25, -2.75) {};
		\node [style=small box] (118) at (29.75, 0.5) {$\widetilde{f}$};
		\node [style=none] (119) at (29.5, 0.5) {};
		\node [style=none] (120) at (30, 0.5) {};
		\node [style=none] (121) at (29.5, 0) {};
		\node [style=none] (122) at (30, 0) {};
		\node [style=upground] (123) at (29.75, 2.5) {};
		\node [style=upground] (124) at (14.5, 0.75) {};
		\node [style=upground] (125) at (7.5, 0.5) {};
		\node [style=upground] (126) at (20.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=-180, out=90] (6.center) to (8.center);
		\draw [in=90, out=0] (8.center) to (5.center);
		\draw (14.center) to (9);
		\draw (12.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (19.center) to (26);
		\draw [in=180, out=-75, looseness=1.25] (27.center) to (26);
		\draw [in=255, out=0] (26) to (28.center);
		\draw (29) to (18);
		\draw [bend right=45] (29) to (30.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (28.center);
		\draw (34.center) to (31.center);
		\draw (32) to (35.center);
		\draw (36.center) to (29);
		\draw [in=90, out=0] (37.center) to (27.center);
		\draw [in=90, out=-180, looseness=1.25] (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (48) to (41);
		\draw [bend right=45] (48) to (49.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (50.center);
		\draw (51) to (54.center);
		\draw (55.center) to (48);
		\draw [in=180, out=-90, looseness=1.25] (60.center) to (59);
		\draw [in=270, out=0, looseness=1.25] (59) to (61.center);
		\draw (62.center) to (59);
		\draw [in=90, out=0] (64.center) to (63.center);
		\draw [in=90, out=-180, looseness=1.25] (64.center) to (65.center);
		\draw (61.center) to (65.center);
		\draw (63.center) to (42.center);
		\draw [in=180, out=90, looseness=0.00] (60.center) to (66.center);
		\draw [in=-90, out=90] (66.center) to (67.center);
		\draw (67.center) to (52.center);
		\draw [in=-90, out=15] (73) to (74.center);
		\draw (74.center) to (75.center);
		\draw (78.center) to (75.center);
		\draw (76) to (79.center);
		\draw (80.center) to (73);
		\draw [in=180, out=-90, looseness=1.25] (82.center) to (81);
		\draw (84.center) to (81);
		\draw [in=-165, out=90, looseness=0.00] (82.center) to (88.center);
		\draw [in=-90, out=90] (88.center) to (89.center);
		\draw (89.center) to (77.center);
		\draw (93.center) to (91.center);
		\draw (92.center) to (94.center);
		\draw [in=270, out=0, looseness=1.25] (81) to (93.center);
		\draw [in=-90, out=165] (73) to (94.center);
		\draw (99.center) to (96);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=30] (100) to (102.center);
		\draw [in=0, out=-90] (104.center) to (103);
		\draw [in=-90, out=150] (103) to (105.center);
		\draw (97.center) to (101.center);
		\draw (98.center) to (105.center);
		\draw (100) to (115.center);
		\draw (103) to (116.center);
		\draw (121.center) to (119.center);
		\draw (120.center) to (122.center);
		\draw (126) to (90);
		\draw (124) to (43.center);
		\draw (118) to (123);
		\draw (125) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/lem_nrm_full_support_iff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-2.25, 0) {$f$};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (-3.75, 1.25) {};
		\node [style=none] (4) at (-3.75, -1.75) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (10) at (-2.25, -1.75) {};
		\node [style=small box] (11) at (3.5, 0) {$f$};
		\node [style=none] (12) at (3.5, 1.25) {};
		\node [style=none] (13) at (2.75, 1.75) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2, -1.75) {};
		\node [style=none] (16) at (5.5, 0) {=};
		\node [style=none] (17) at (3.5, -1.75) {};
		\node [style=small box] (18) at (9, 0) {$f$};
		\node [style=none] (19) at (9, 1.25) {};
		\node [style=none] (20) at (8.25, 1.75) {};
		\node [style=none] (21) at (7.5, 1.25) {};
		\node [style=none] (22) at (7.5, -1.75) {};
		\node [style=none] (23) at (9, -1.75) {};
		\node [style=disintegration, minimum width=1.2cm, minimum 
		height=1.6cm] (24) at (-2.75, 0.25) {};
		\node [style=disintegration, minimum width=1.2cm, minimum 
		height=1.6cm] (25) at (3, 0.25) {};
		\node [style=disintegration, minimum width=1.2cm, minimum 
		height=1cm] (25) at (3, 0) {};
		\node [style=disintegration, minimum width=1.2cm, minimum 
		height=1.6cm] (26) at (8.5, 0.25) {};
		\node [style=disintegration, minimum width=0.7cm, minimum 
		height=0.7cm] (26) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=360, out=90] (1.center) to (2.center);
		\draw [in=180, out=90] (3.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (1.center);
		\draw (0) to (10.center);
		\draw [in=360, out=90] (12.center) to (13.center);
		\draw [in=180, out=90] (14.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (11) to (12.center);
		\draw (11) to (17.center);
		\draw [in=360, out=90] (19.center) to (20.center);
		\draw [in=180, out=90] (21.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (18) to (19.center);
		\draw (18) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/medical-abbrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-4.75, -1) {$U_z$};
		\node [style=small box] (1) at (-2.75, -1) {$U_x$};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=medium box] (5) at (-4.25, 0.5) {$f_z$};
		\node [style=none] (6) at (-4.25, 1.5) {};
		\node [style=none] (7) at (-3.25, 1.5) {};
		\node [style=medium box] (9) at (-3.75, 2) {$f_x$};
		\node [style=none] (13) at (-3.75, -2.25) {};
		\node [style=none] (14) at (-3.75, 3.25) {};
		\node [style=none] (15) at (-6.75, 0.5) {$\coloneqq$};
		\node [style=none] (16) at (-7.75, 0.5) {$g$};
		\node [style=none] (17) at (2, 0.5) {$\coloneqq$};
		\node [style=none] (18) at (1, 0.5) {$h$};
		\node [style=medium box] (19) at (4, 0.5) {$g^{\dag}_{U_r}$};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (4, 2) {};
		\node [style=none] (22) at (5.75, 2) {};
		\node [style=small box] (23) at (5.75, 0.5) {$U_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (0);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (1);
		\draw [in=-90, out=90, looseness=1.25] (5) to (6.center);
		\draw (14.center) to (9);
		\draw (3.center) to (13.center);
		\draw (21.center) to (19);
		\draw (19) to (20.center);
		\draw (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/medical-do.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (5, -4) {$U_z$};
		\node [style=small box] (1) at (6.75, -4) {$U_r$};
		\node [style=small box] (2) at (8.25, -4) {$U_x$};
		\node [style=small box] (3) at (9.75, -4) {$U_y$};
		\node [style=black dot] (4) at (6.75, -3) {};
		\node [style=none] (5) at (5, -2.25) {};
		\node [style=none] (6) at (6, -2.25) {};
		\node [style=black dot] (7) at (5.5, -0.75) {};
		\node [style=medium box] (8) at (5.5, -1.75) {$f_z$};
		\node [style=none] (9) at (6.25, 0) {};
		\node [style=none] (10) at (7.25, 0) {};
		\node [style=black dot] (11) at (6.75, 1.5) {};
		\node [style=none] (12) at (4.75, 0) {};
		\node [style=none] (13) at (4.75, 1) {};
		\node [style=none] (14) at (6, 2.25) {};
		\node [style=none] (15) at (7.5, 2.25) {};
		\node [style=none] (16) at (8, 2.25) {};
		\node [style=none] (17) at (8.5, 2.25) {};
		\node [style=medium box] (18) at (8, 2.75) {$f_y$};
		\node [style=none] (19) at (8, 4.5) {};
		\node [style=none] (20) at (3.75, 2.25) {};
		\node [style=none] (21) at (8.5, 4.5) {$Y$};
		\node [style=none] (22) at (3.25, -5.5) {$X$};
		\node [style=downground] (23) at (6.75, 1) {};
		\node [style=upground] (24) at (7.25, 0.15) {};
		\node [style=upground] (25) at (6.25, 0.15) {};
		\node [style=upground] (26) at (4.75, 1.15) {};
		\node [style=none] (27) at (3.75, -5.5) {};
		\node [style=disintegration, minimum height=4.15cm, minimum width=3.5cm] (28) at (7.05, -0.6) {};
		\node [style=none] (29) at (11.75, -0.75) {$=$};
		\node [style=none] (30) at (13.25, 0.5) {};
		\node [style=none] (31) at (13.75, 0.5) {};
		\node [style=none] (32) at (14.25, 0.5) {};
		\node [style=medium box] (33) at (13.75, 1) {$f_y$};
		\node [style=none] (34) at (13.75, 2.75) {};
		\node [style=none] (35) at (14.25, 2.75) {$Y$};
		\node [style=small box] (36) at (15.75, -1.75) {$U_y$};
		\node [style=small box] (37) at (14.25, -1.75) {$U_r$};
		\node [style=none] (38) at (12.75, -4) {$X$};
		\node [style=none] (39) at (13.25, -4) {};
		\node [style=none] (40) at (2.25, -0.75) {$\coloneqq$};
		\node [style=none] (41) at (1, -0.75) {$\mathsl{do}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (0);
		\draw [in=165, out=-90, looseness=1.25] (6.center) to (4);
		\draw (7) to (8);
		\draw [in=-90, out=15] (7) to (9.center);
		\draw [in=-90, out=165] (7) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=180, looseness=1.25] (11) to (14.center);
		\draw [in=90, out=-90, looseness=1.25] (10.center) to (2);
		\draw [in=-90, out=15, looseness=0.75] (4) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (3) to (17.center);
		\draw [bend left=90, looseness=1.50] (20.center) to (14.center);
		\draw (19.center) to (18);
		\draw [in=-90, out=15] (11) to (15.center);
		\draw (11) to (23);
		\draw (20.center) to (27.center);
		\draw (34.center) to (33);
		\draw [in=90, out=-90, looseness=1.25] (32.center) to (36);
		\draw [in=90, out=-90, looseness=1.25] (31.center) to (37);
		\draw (39.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/medical-joint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (1.5, 0) {$U_z$};
		\node [style=small box] (1) at (3, 0) {$U_r$};
		\node [style=small box] (2) at (4.5, 0) {$U_x$};
		\node [style=small box] (3) at (6, 0) {$U_y$};
		\node [style=black dot] (4) at (3, 1) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=black dot] (7) at (2, 3.25) {};
		\node [style=medium box] (8) at (2, 2.25) {$f_z$};
		\node [style=none] (9) at (2.5, 4) {};
		\node [style=none] (10) at (3.5, 4) {};
		\node [style=black dot] (11) at (3, 5.5) {};
		\node [style=medium box] (12) at (3, 4.5) {$f_x$};
		\node [style=none] (13) at (1.5, 4) {};
		\node [style=none] (14) at (1.5, 8) {};
		\node [style=none] (15) at (2.25, 6.25) {};
		\node [style=none] (16) at (3.75, 6.25) {};
		\node [style=none] (17) at (4.25, 6.25) {};
		\node [style=none] (18) at (4.75, 6.25) {};
		\node [style=medium box] (19) at (4.25, 6.75) {$f_y$};
		\node [style=none] (20) at (4.25, 8) {};
		\node [style=none] (21) at (2.25, 8) {};
		\node [style=none] (22) at (4.75, 8) {$Y$};
		\node [style=none] (23) at (2.75, 8) {$X$};
		\node [style=none] (24) at (1, 8) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (0);
		\draw [in=165, out=-90, looseness=1.25] (6.center) to (4);
		\draw (7) to (8);
		\draw (11) to (12);
		\draw [in=-90, out=15] (7) to (9.center);
		\draw [in=-90, out=165] (7) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=-90, out=180, looseness=1.25] (11) to (15.center);
		\draw [in=90, out=-90, looseness=1.25] (10.center) to (2);
		\draw [in=-90, out=15, looseness=0.75] (4) to (17.center);
		\draw [in=-90, out=90, looseness=1.25] (3) to (18.center);
		\draw (21.center) to (15.center);
		\draw (20.center) to (19);
		\draw [in=-90, out=15] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/medical-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (1) at (-5.5, -5) {$U_r$};
		\node [style=small box] (3) at (-4, -5) {$U_y$};
		\node [style=black dot] (4) at (-5.5, -4) {};
		\node [style=none] (6) at (-6.5, -3.5) {};
		\node [style=black dot] (11) at (-6.5, -2) {};
		\node [style=medium box] (12) at (-6.5, -3) {$g$};
		\node [style=none] (14) at (-7, -1.25) {};
		\node [style=none] (15) at (-6, -1.25) {};
		\node [style=none] (16) at (-5.5, -1.25) {};
		\node [style=none] (17) at (-5, -1.25) {};
		\node [style=medium box] (18) at (-5.5, -0.75) {$f_y$};
		\node [style=none] (19) at (-5.5, -0.25) {};
		\node [style=none] (20) at (-7.75, -1.25) {};
		\node [style=none] (21) at (-9, -6.5) {$Y$};
		\node [style=none] (22) at (-7.25, -6.5) {$X$};
		\node [style=none] (23) at (-3.25, 0.5) {};
		\node [style=none] (24) at (-2.75, 0.5) {};
		\node [style=none] (25) at (-2.25, 0.5) {};
		\node [style=medium box] (26) at (-2.75, 1) {$f_y$};
		\node [style=none] (27) at (-2.75, 2.25) {};
		\node [style=none] (28) at (-2.25, 2.25) {$Y$};
		\node [style=small box] (29) at (-3.75, -0.75) {$1$};
		\node [style=black dot] (30) at (-4, -4) {};
		\node [style=none] (31) at (-8.5, -0.25) {};
		\node [style=none] (32) at (-7.75, -6.25) {};
		\node [style=none] (33) at (-8.5, -6.25) {};
		\node [style=disintegration, minimum height=3.8cm, minimum width=3.5cm] (34) at (-5.25, -2) {};
		\node [style=none] (35) at (-0.5, -2) {$=$};
		\node [style=small box] (36) at (3.5, -4.75) {$g$};
		\node [style=small box] (37) at (6, -1.75) {$U_y$};
		\node [style=black dot] (38) at (4.25, -0.75) {};
		\node [style=medium box] (41) at (4.25, -1.75) {$g^{\dag}_{U_r}$};
		\node [style=none] (42) at (2.75, -3) {};
		\node [style=none] (43) at (3.25, 0.25) {};
		\node [style=none] (44) at (3.75, 0.25) {};
		\node [style=none] (45) at (4.25, 0.25) {};
		\node [style=medium box] (46) at (3.75, 0.75) {$f_y$};
		\node [style=none] (47) at (3.75, 1.25) {};
		\node [style=none] (48) at (2, -3) {};
		\node [style=none] (49) at (0.75, -7.75) {$Y$};
		\node [style=none] (50) at (2.5, -7.75) {$X$};
		\node [style=none] (51) at (6, 2) {};
		\node [style=none] (52) at (6.5, 2) {};
		\node [style=none] (53) at (7, 2) {};
		\node [style=medium box] (54) at (6.5, 2.5) {$f_y$};
		\node [style=none] (55) at (6.5, 3.75) {};
		\node [style=none] (56) at (7, 3.75) {$Y$};
		\node [style=small box] (57) at (5.5, 0.75) {$1$};
		\node [style=black dot] (58) at (6, -0.75) {};
		\node [style=none] (59) at (1.25, 1.25) {};
		\node [style=none] (60) at (2, -7.5) {};
		\node [style=none] (61) at (1.25, -7.5) {};
		\node [style=black dot] (62) at (3.5, -3.75) {};
		\node [style=black dot] (63) at (4.25, -3) {};
		\node [style=none] (64) at (-10, -2) {$\coloneqq$};
		\node [style=none] (65) at (-11, -2) {$c$};
		\node [style=none] (66) at (8.75, -2) {$=$};
		\node [style=small box] (67) at (3.5, -6.25) {$U_r$};
		\node [style=disintegration, minimum height=5.1cm, minimum width=3.3cm] (68) at (4.25, -1.9) {};
		\node [style=black dot] (70) at (12.75, -4.25) {};
		\node [style=none] (73) at (11.5, -3) {};
		\node [style=none] (74) at (12, -3) {};
		\node [style=none] (75) at (12.5, -3) {};
		\node [style=medium box] (76) at (12, -2.5) {$f_y$};
		\node [style=none] (77) at (12, -1.75) {};
		\node [style=none] (79) at (10, -7.75) {$Y$};
		\node [style=none] (80) at (12.75, -7.75) {$X$};
		\node [style=none] (81) at (14.25, 2) {};
		\node [style=none] (82) at (14.75, 2) {};
		\node [style=none] (83) at (15.25, 2) {};
		\node [style=medium box] (84) at (14.75, 2.5) {$f_y$};
		\node [style=none] (85) at (14.75, 3.75) {};
		\node [style=none] (86) at (15.25, 3.75) {$Y$};
		\node [style=small box] (87) at (13.75, 0.75) {$1$};
		\node [style=black dot] (88) at (13.75, -4.25) {};
		\node [style=none] (89) at (10.5, -1.75) {};
		\node [style=none] (90) at (12.25, -7.5) {};
		\node [style=none] (91) at (10.5, -7.5) {};
		\node [style=medium box] (92) at (13.25, -5.5) {$h$};
		\node [style=none] (93) at (12.75, -5) {};
		\node [style=none] (94) at (13.75, -5) {};
		\node [style=black dot] (95) at (12.25, -6.75) {};
		\node [style=none] (96) at (11.5, -5.5) {};
		\node [style=disintegration, minimum height=2.6cm, minimum width=2.7cm] (97) at (12.9, -3.75) {};
		\node [style=none] (98) at (17, -2) {$=$};
		\node [style=black dot] (99) at (11.5, -4.25) {};
		\node [style=none] (100) at (13.75, -2.25) {};
		\node [style=upground] (101) at (13.75, -0.65) {};
		\node [style=none] (102) at (19.75, 0.75) {};
		\node [style=none] (103) at (20.25, 0.75) {};
		\node [style=none] (104) at (20.75, 0.75) {};
		\node [style=medium box] (105) at (20.25, 1.25) {$f_y$};
		\node [style=none] (106) at (20.25, 2.5) {};
		\node [style=none] (107) at (20.75, 2.5) {$Y$};
		\node [style=small box] (108) at (19.25, -0.5) {$1$};
		\node [style=medium box] (109) at (20.25, -3.5) {$\big(f_{y}\big)^{\dag}_{\idmap\otimes h}$};
		\node [style=none] (110) at (19.5, -3) {};
		\node [style=none] (111) at (20.25, -3) {};
		\node [style=none] (112) at (21, -3) {};
		\node [style=none] (113) at (19.5, -4) {};
		\node [style=none] (114) at (20.25, -4) {};
		\node [style=none] (115) at (21, -4) {};
		\node [style=none] (116) at (19.5, -2.25) {};
		\node [style=upground] (117) at (19.5, -2.15) {};
		\node [style=none] (118) at (21.25, -6) {$X$};
		\node [style=none] (119) at (20.75, -5.75) {};
		\node [style=black dot] (120) at (20.75, -5) {};
		\node [style=none] (121) at (19, -6) {$Y$};
		\node [style=none] (122) at (19.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw [in=165, out=-90, looseness=0.75] (6.center) to (4);
		\draw (11) to (12);
		\draw [in=-90, out=180, looseness=1.25] (11) to (14.center);
		\draw [in=-90, out=90, looseness=0.50] (4) to (16.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (14.center);
		\draw (19.center) to (18);
		\draw [in=-90, out=15] (11) to (15.center);
		\draw (27.center) to (26);
		\draw [in=-90, out=90, looseness=1.50] (29) to (23.center);
		\draw [in=-90, out=15] (4) to (24.center);
		\draw (30) to (3);
		\draw [in=-90, out=15] (30) to (25.center);
		\draw [in=-90, out=150] (30) to (17.center);
		\draw [bend left=90] (31.center) to (19.center);
		\draw (31.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw [in=-90, out=135] (38) to (44.center);
		\draw [bend left=90, looseness=1.75] (48.center) to (42.center);
		\draw (47.center) to (46);
		\draw (55.center) to (54);
		\draw [in=-90, out=90, looseness=1.50] (57) to (51.center);
		\draw [in=-90, out=15, looseness=1.50] (38) to (52.center);
		\draw (58) to (37);
		\draw [in=-90, out=15] (58) to (53.center);
		\draw [in=-90, out=150] (58) to (45.center);
		\draw [bend left=90] (59.center) to (47.center);
		\draw (59.center) to (61.center);
		\draw (48.center) to (60.center);
		\draw (62) to (36);
		\draw (38) to (41);
		\draw [in=-90, out=150] (62) to (42.center);
		\draw (41) to (63);
		\draw [in=-90, out=30] (62) to (63);
		\draw [in=-105, out=150, looseness=1.75] (63) to (43.center);
		\draw [in=-90, out=135] (70) to (74.center);
		\draw (77.center) to (76);
		\draw (85.center) to (84);
		\draw [in=-90, out=90, looseness=1.50] (87) to (81.center);
		\draw [in=-90, out=30] (70) to (82.center);
		\draw [in=-90, out=15, looseness=0.75] (88) to (83.center);
		\draw [in=-90, out=150] (88) to (75.center);
		\draw [bend left=90] (89.center) to (77.center);
		\draw (89.center) to (91.center);
		\draw [in=150, out=-90, looseness=1.25] (96.center) to (95);
		\draw [in=-90, out=30, looseness=1.25] (95) to (92);
		\draw (93.center) to (70);
		\draw (94.center) to (88);
		\draw (90.center) to (95);
		\draw (99) to (96.center);
		\draw (99) to (73.center);
		\draw [in=-90, out=30] (99) to (100.center);
		\draw (106.center) to (105);
		\draw [in=-90, out=90, looseness=1.50] (108) to (102.center);
		\draw (103.center) to (111.center);
		\draw [in=90, out=-90, looseness=1.25] (104.center) to (112.center);
		\draw (119.center) to (120);
		\draw [in=135, out=-90] (114.center) to (120);
		\draw [in=-90, out=60, looseness=1.50] (120) to (115.center);
		\draw [in=-90, out=90] (122.center) to (113.center);
		\draw (110.center) to (116.center);
		\draw (36) to (67);
		\draw (101) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/medical-twinned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-4.75, 0) {$U_z$};
		\node [style=small box] (1) at (2.5, 0) {$U_r$};
		\node [style=small box] (2) at (-2.5, 2.25) {$U_x$};
		\node [style=small box] (3) at (4.5, 0) {$U_y$};
		\node [style=black dot] (4) at (2.5, 1) {};
		\node [style=none] (6) at (-4.75, 1.75) {};
		\node [style=none] (7) at (-3.75, 1.75) {};
		\node [style=black dot] (8) at (-4.25, 3.25) {};
		\node [style=medium box] (9) at (-4.25, 2.25) {$f_z$};
		\node [style=none] (10) at (-3.5, 4) {};
		\node [style=none] (11) at (-2.5, 4) {};
		\node [style=black dot] (12) at (-3, 5.5) {};
		\node [style=medium box] (13) at (-3, 4.5) {$f_x$};
		\node [style=none] (14) at (-5, 4) {};
		\node [style=none] (16) at (-3.75, 6.25) {};
		\node [style=none] (17) at (-2.25, 6.25) {};
		\node [style=none] (18) at (-1.75, 6.25) {};
		\node [style=none] (19) at (-1.25, 6.25) {};
		\node [style=medium box] (20) at (-1.75, 6.75) {$f_y$};
		\node [style=none] (21) at (-1.75, 8) {};
		\node [style=none] (22) at (-3.75, 8) {};
		\node [style=none] (23) at (-1.25, 8) {$Y$};
		\node [style=none] (24) at (-3.25, 8) {$X$};
		\node [style=none] (43) at (8, 6.25) {};
		\node [style=none] (44) at (8.5, 6.25) {};
		\node [style=none] (45) at (9, 6.25) {};
		\node [style=medium box] (46) at (8.5, 6.75) {$f_y$};
		\node [style=none] (47) at (8.5, 8) {};
		\node [style=none] (49) at (9, 8) {$Y$};
		\node [style=small box] (50) at (7, 5) {$1$};
		\node [style=black dot] (51) at (4.5, 1) {};
		\node [style=upground] (52) at (-5, 5) {};
		\node [style=none] (53) at (-2.75, 8.75) {condition on $X=0$, $Y=0$};
		\node [style=none] (54) at (-2.75, -1.25) {factual};
		\node [style=none] (55) at (8, -1.25) {counterfactual};
		\node [shape=rectangle, draw=darkgray, dashed, minimum width=42mm, minimum height=50mm, yshift=0.5mm] (56) at (-2.8, 4.1) {};
		\node [shape=rectangle, draw=darkgray, dashed, minimum width=22mm, minimum height=50mm, yshift=0.5mm] (57) at (8, 4.1) {};
		\node [style=none] (58) at (8.5, 8.75) {export $Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (0);
		\draw [in=180, out=-90, looseness=0.75] (7.center) to (4);
		\draw (8) to (9);
		\draw (12) to (13);
		\draw [in=-90, out=15] (8) to (10.center);
		\draw [in=-90, out=165] (8) to (14.center);
		\draw [in=-90, out=180, looseness=1.25] (12) to (16.center);
		\draw [in=90, out=-90, looseness=1.25] (11.center) to (2);
		\draw [in=-90, out=180] (4) to (18.center);
		\draw (22.center) to (16.center);
		\draw (21.center) to (20);
		\draw [in=-90, out=15] (12) to (17.center);
		\draw (47.center) to (46);
		\draw [in=-90, out=90, looseness=1.50] (50) to (43.center);
		\draw [in=-90, out=15] (4) to (44.center);
		\draw (51) to (3);
		\draw [in=-90, out=15] (51) to (45.center);
		\draw [in=-90, out=165, looseness=0.50] (51) to (19.center);
		\draw (52) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/nested-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-11.25, 1) {$g$};
		\node [style=small box] (1) at (-11.25, -1) {$f$};
		\node [style=none] (2) at (-11.25, -2.25) {};
		\node [style=none] (3) at (-11.25, 2.25) {};
		\node [style=small box] (4) at (-8.25, 1) {$g$};
		\node [style=small box] (5) at (-8.25, -1) {$f$};
		\node [style=none] (6) at (-8.25, -2.25) {};
		\node [style=none] (7) at (-8.25, 2.25) {};
		\node [style=none] (8) at (-9.75, 0) {$=$};
		\node [style=disintegration, minimum height=1.8cm, minimum width=0.9cm] (9) at (-8.25, 0) {};
		\node [style=disintegration, minimum height=1.9cm, minimum width=1.0cm] (10) at (-11.25, -0.1) {};
		\node [style=disintegration, minimum height=0.8cm, minimum width=0.8cm] (11) at (-11.25, -1) {};
		\node [style=none] (12) at (7.25, 0) {};
		\node [style=none] (13) at (7.75, -0.25) {};
		\node [style=none] (14) at (6.25, 0) {};
		\node [style=none] (15) at (6.25, -2) {};
		\node [style=none] (16) at (7.75, -1.25) {};
		\node [style=none] (17) at (7.75, -2) {};
		\node [style=none] (18) at (7.75, 0.25) {};
		\node [style=none] (19) at (5.5, 0) {};
		\node [style=none] (20) at (5.5, -2) {};
		\node [style=none] (21) at (7.25, -0.25) {};
		\node [style=medium box] (23) at (7.75, -0.75) {};
		\node [style=none] (24) at (8.25, -0.25) {};
		\node [style=none] (25) at (8.25, 2.25) {};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (2.75, -0.25) {};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (1.25, -2) {};
		\node [style=none] (30) at (2.75, -1.25) {};
		\node [style=none] (31) at (2.75, -2) {};
		\node [style=none] (32) at (2.75, 0.25) {};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=none] (34) at (0.5, -2) {};
		\node [style=none] (35) at (2.25, -0.25) {};
		\node [style=medium box] (36) at (2.75, -0.75) {};
		\node [style=none] (37) at (3.25, -0.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=disintegration, minimum height=1.6cm, minimum width=1.8cm] (39) at (7, 0.05) {};
		\node [style=disintegration, minimum height=1.7cm, minimum width=1.8cm] (40) at (2.1, 0) {};
		\node [style=disintegration, minimum height=1.15cm, minimum width=1.3cm] (41) at (2.4, -0.4) {};
		\node [style=none] (42) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (7.center) to (4);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=90, looseness=2.25] (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (12.center);
		\draw (24.center) to (25.center);
		\draw [bend right=90, looseness=2.00] (18.center) to (19.center);
		\draw (31.center) to (30.center);
		\draw [in=90, out=90, looseness=2.25] (26.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (26.center);
		\draw (37.center) to (38.center);
		\draw [bend right=90, looseness=2.00] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/prop_domain_full_support_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.5, 0) {$f$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (-2, -1.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (10) at (1.5, 0) {$\xeq{(b)}$};
		\node [style=black dot] (11) at (5.75, -0.75) {};
		\node [style=none] (14) at (5.75, -1.75) {};
		\node [style=small box] (15) at (5, 0.5) {$f$};
		\node [style=none] (17) at (5, -0.25) {};
		\node [style=small box] (18) at (6.5, 0.5) {$f$};
		\node [style=none] (19) at (6.5, -0.25) {};
		\node [style=none] (20) at (5, 1.25) {};
		\node [style=none] (21) at (4.25, 1.75) {};
		\node [style=none] (22) at (3.5, 1.25) {};
		\node [style=none] (23) at (3.5, -1.75) {};
		\node [style=none] (87) at (22.5, 0) {=};
		\node [style=none] (89) at (25.75, -1.75) {};
		\node [style=small box] (91) at (25.75, 0) {$f$};
		\node [style=none] (92) at (25.75, -0.5) {};
		\node [style=none] (93) at (24.5, -1.75) {};
		\node [style=none] (101) at (-7, -1.5) {};
		\node [style=none] (103) at (-6, -1.5) {};
		\node [style=none] (105) at (-4, 0) {$\xeq{(a)}$};
		\node [style=none] (106) at (8.5, 0) {$\xeq{(c)}$};
		\node [style=black dot] (107) at (12.75, -0.75) {};
		\node [style=none] (108) at (12.75, -1.75) {};
		\node [style=small box] (109) at (12, 0.5) {$f$};
		\node [style=none] (110) at (12, -0.25) {};
		\node [style=small box] (111) at (13.5, 0.5) {$f$};
		\node [style=none] (112) at (13.5, -0.25) {};
		\node [style=none] (113) at (12, 1.25) {};
		\node [style=none] (114) at (11.25, 1.75) {};
		\node [style=none] (115) at (10.5, 1.25) {};
		\node [style=none] (116) at (10.5, -1.75) {};
		\node [style=none] (118) at (15.5, 0) {$\xeq{(d)}$};
		\node [style=black dot] (119) at (19.75, -0.75) {};
		\node [style=none] (120) at (19.75, -1.75) {};
		\node [style=none] (122) at (19, -0.25) {};
		\node [style=small box] (123) at (20.5, 0.5) {$f$};
		\node [style=none] (124) at (20.5, -0.25) {};
		\node [style=none] (128) at (17.5, -1.75) {};
		\node [style=upground] (130) at (19, 1.25) {};
		\node [style=upground] (131) at (17.5, 1.25) {};
		\node [style=upground] (132) at (25.75, 1.5) {};
		\node [style=upground] (133) at (24.5, 1.5) {};
		\node [style=upground] (134) at (-7, 1.75) {};
		\node [style=upground] (135) at (-6, 1.75) {};
		\node [style=upground] (136) at (6.5, 1.5) {};
		\node [style=upground] (137) at (13.5, 1.5) {};
		\node [style=upground] (138) at (20.5, 1.5) {};
		\node [style=disintegration, minimum width=1.2cm, minimum 
		height=1.6cm] (24) at (-1, 0.25) {};
		\node [style=disintegration, minimum width=2cm, minimum 
		height=1.6cm] (24) at (5.25, 0.25) {};
		\node [style=disintegration, minimum width=0.7cm, minimum 
		height=1.1cm] (24) at (13.5, 0.75) {};
		\node [style=disintegration, minimum width=1.2cm, minimum 
		height=1.2cm] (24) at (11.5, 0.7) {};
		\node [style=disintegration, minimum width=0.7cm, minimum 
		height=1.1cm] (24) at (20.5, 0.75) {};
		\node [style=disintegration, minimum width=0.7cm, minimum 
		height=1.3cm] (24) at (25.75, 0.5) {};
		\node [style=disintegration, minimum width=0.7cm, minimum 
		height=0.7cm] (24) at (12, 0.5) {};
		\node [style=disintegration, minimum width=0.7cm, minimum 
		height=0.7cm] (24) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (2.center) to (1.center);
		\draw [in=90, out=-180] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (0);
		\draw (0) to (1.center);
		\draw (11) to (14.center);
		\draw (17.center) to (15);
		\draw [in=180, out=-90] (17.center) to (11);
		\draw (19.center) to (18);
		\draw [in=90, out=0] (21.center) to (20.center);
		\draw [in=90, out=-180] (21.center) to (22.center);
		\draw (15) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=270, out=0] (11) to (19.center);
		\draw (92.center) to (91);
		\draw (92.center) to (89.center);
		\draw (107) to (108.center);
		\draw (110.center) to (109);
		\draw [in=180, out=-90] (110.center) to (107);
		\draw (112.center) to (111);
		\draw [in=90, out=0] (114.center) to (113.center);
		\draw [in=90, out=-180] (114.center) to (115.center);
		\draw (109) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=270, out=0] (107) to (112.center);
		\draw (119) to (120.center);
		\draw [in=180, out=-90] (122.center) to (119);
		\draw (124.center) to (123);
		\draw [in=270, out=0] (119) to (124.center);
		\draw (128.center) to (131);
		\draw (122.center) to (130);
		\draw (133) to (93.center);
		\draw (91) to (132);
		\draw (134) to (101.center);
		\draw (103.center) to (135);
		\draw (136) to (18);
		\draw (137) to (111);
		\draw (138) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/prop_full_support_disint1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.25, -0.25) {$f$};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-2.25, -1.75) {};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-4, -1.75) {};
		\node [style=none] (9) at (-3.25, 1.5) {};
		\node [style=none] (10) at (-4.5, 0.25) {};
		\node [style=none] (11) at (-4.5, -1.75) {};
		\node [style=none] (20) at (0, 0) {=};
		\node [style=none] (41) at (5.5, 0) {=};
		\node [style=none] (61) at (14, -1.75) {};
		\node [style=upground] (62) at (14, 1.5) {};
		\node [style=none] (63) at (14.75, -1.75) {};
		\node [style=upground] (64) at (14.75, 1.5) {};
		\node [style=none] (65) at (15.5, -1.75) {};
		\node [style=upground] (66) at (15.5, 1.5) {};
		\node [style=none] (79) at (12, 0) {=};
		\node [style=medium box] (94) at (4.25, -0.25) {$f$};
		\node [style=none] (95) at (4, -0.25) {};
		\node [style=none] (96) at (4.5, -0.25) {};
		\node [style=none] (97) at (4, 0) {};
		\node [style=none] (98) at (4.5, 0.25) {};
		\node [style=none] (99) at (4.25, -1.75) {};
		\node [style=none] (100) at (3.25, 1) {};
		\node [style=none] (101) at (2.5, 0) {};
		\node [style=none] (102) at (2.5, -1.75) {};
		\node [style=none] (103) at (3.25, 1.5) {};
		\node [style=none] (104) at (2, 0.25) {};
		\node [style=none] (105) at (2, -1.75) {};
		\node [style=medium box] (106) at (9.75, -0.25) {$f$};
		\node [style=none] (107) at (9.5, -0.25) {};
		\node [style=none] (108) at (10, -0.25) {};
		\node [style=none] (109) at (9.5, 0) {};
		\node [style=none] (110) at (10, 0.25) {};
		\node [style=none] (111) at (9.75, -1.75) {};
		\node [style=none] (112) at (8.75, 1) {};
		\node [style=none] (113) at (8, 0) {};
		\node [style=none] (114) at (8, -0.75) {};
		\node [style=none] (115) at (8.75, 1.5) {};
		\node [style=none] (116) at (7.5, 0.25) {};
		\node [style=none] (117) at (7.5, -0.75) {};
		\node [style=none] (118) at (7.5, -2) {};
		\node [style=none] (119) at (8, -2) {};
		\node [style=disintegration, minimum width=1.4cm, minimum 
		height=1.15cm] (24) at (-2.75, 0) {};
		\node [style=disintegration, minimum width=1.75cm, minimum 
		height=1.5cm] (24) at (-3, 0.25) {};
		\node [style=disintegration, minimum width=1.75cm, minimum 
		height=1.5cm] (24) at (3.5, 0.25) {};
		\node [style=disintegration, minimum width=1.75cm, minimum 
		height=1.4cm] (24) at (9, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (0);
		\draw [in=90, out=0] (6.center) to (3.center);
		\draw [in=-180, out=90] (7.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=90] (10.center) to (9.center);
		\draw [in=90, out=0] (9.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (62) to (61.center);
		\draw (64) to (63.center);
		\draw (66) to (65.center);
		\draw (97.center) to (95.center);
		\draw (98.center) to (96.center);
		\draw (99.center) to (94);
		\draw [in=90, out=0] (100.center) to (97.center);
		\draw [in=-180, out=90] (101.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw [in=180, out=90] (104.center) to (103.center);
		\draw [in=90, out=0] (103.center) to (98.center);
		\draw (104.center) to (105.center);
		\draw (109.center) to (107.center);
		\draw (110.center) to (108.center);
		\draw (111.center) to (106);
		\draw [in=90, out=0] (112.center) to (109.center);
		\draw [in=-180, out=90] (113.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw [in=180, out=90] (116.center) to (115.center);
		\draw [in=90, out=0] (115.center) to (110.center);
		\draw (116.center) to (117.center);
		\draw [in=90, out=-90, looseness=1.25] (117.center) to (119.center);
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/prop_full_support_marginal_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (-0.5, -1.75) {};
		\node [style=black dot] (4) at (0.75, -1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (0.75, -1.75) {};
		\node [style=medium box] (8) at (-0.25, 0.5) {$f$};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=small box] (16) at (1.75, 1.5) {$\ q\ $};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (-4, 0) {=};
		\node [style=none] (20) at (-8, -0.25) {};
		\node [style=medium box] (21) at (-6.25, -0.25) {$f$};
		\node [style=none] (22) at (-6.5, -0.25) {};
		\node [style=none] (23) at (-6, -0.25) {};
		\node [style=none] (24) at (-6.5, 1) {};
		\node [style=none] (26) at (-7.25, 1.75) {};
		\node [style=none] (27) at (-8, 1) {};
		\node [style=none] (28) at (-6.25, -0.25) {};
		\node [style=none] (29) at (-6.25, -1.75) {};
		\node [style=none] (30) at (-8, -1.75) {};
		\node [style=none] (31) at (4.5, 0) {$\implies$};
		\node [style=upground] (64) at (-6, 1) {};
		\node [style=upground] (65) at (0, 1.5) {};
		\node [style=black dot] (66) at (14.5, -1) {};
		\node [style=none] (67) at (13, 0.5) {};
		\node [style=none] (68) at (16.5, 1) {};
		\node [style=none] (69) at (14.5, -1.75) {};
		\node [style=black dot] (70) at (15.75, -1) {};
		\node [style=none] (71) at (17, 1) {};
		\node [style=none] (72) at (15.75, -1.75) {};
		\node [style=medium box] (73) at (14.75, 0.5) {$f$};
		\node [style=none] (74) at (14.5, 0.5) {};
		\node [style=none] (75) at (15, 0.5) {};
		\node [style=none] (76) at (14.5, 1) {};
		\node [style=none] (77) at (13.75, 1.75) {};
		\node [style=none] (78) at (13, 1) {};
		\node [style=none] (79) at (14.75, 0.5) {};
		\node [style=small box] (80) at (16.75, 1.5) {$\ q\ $};
		\node [style=none] (81) at (16.5, 1.5) {};
		\node [style=none] (82) at (17, 1.5) {};
		\node [style=none] (83) at (11, 0) {=};
		\node [style=none] (84) at (7, -0.25) {};
		\node [style=medium box] (85) at (8.75, -0.25) {$f$};
		\node [style=none] (86) at (8.5, -0.25) {};
		\node [style=none] (87) at (9, -0.25) {};
		\node [style=none] (88) at (8.5, 1) {};
		\node [style=none] (89) at (7.75, 1.75) {};
		\node [style=none] (90) at (7, 1) {};
		\node [style=none] (91) at (8.75, -0.25) {};
		\node [style=none] (92) at (8.75, -1.75) {};
		\node [style=none] (93) at (7, -1.75) {};
		\node [style=none] (94) at (9, 1.75) {};
		\node [style=none] (95) at (15, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (1.center) to (0);
		\draw [in=270, out=0, looseness=0.75] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [in=270, out=0] (4) to (6.center);
		\draw (4) to (7.center);
		\draw (11.center) to (9.center);
		\draw [in=90, out=0] (13.center) to (11.center);
		\draw [in=90, out=-180] (13.center) to (14.center);
		\draw (8) to (15.center);
		\draw [in=-180, out=-90, looseness=0.75] (15.center) to (4);
		\draw (14.center) to (1.center);
		\draw (2.center) to (17.center);
		\draw (18.center) to (6.center);
		\draw (24.center) to (22.center);
		\draw [in=90, out=0] (26.center) to (24.center);
		\draw [in=90, out=-180] (26.center) to (27.center);
		\draw (21) to (28.center);
		\draw (27.center) to (20.center);
		\draw (20.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (64) to (23.center);
		\draw (65) to (10.center);
		\draw [in=180, out=-90] (67.center) to (66);
		\draw [in=270, out=0, looseness=0.75] (66) to (68.center);
		\draw (66) to (69.center);
		\draw [in=270, out=0] (70) to (71.center);
		\draw (70) to (72.center);
		\draw (76.center) to (74.center);
		\draw [in=90, out=0] (77.center) to (76.center);
		\draw [in=90, out=-180] (77.center) to (78.center);
		\draw (73) to (79.center);
		\draw [in=-180, out=-90, looseness=0.75] (79.center) to (70);
		\draw (78.center) to (67.center);
		\draw (68.center) to (81.center);
		\draw (82.center) to (71.center);
		\draw (88.center) to (86.center);
		\draw [in=90, out=0] (89.center) to (88.center);
		\draw [in=90, out=-180] (89.center) to (90.center);
		\draw (85) to (91.center);
		\draw (90.center) to (84.center);
		\draw (84.center) to (93.center);
		\draw (91.center) to (92.center);
		\draw (94.center) to (87.center);
		\draw (95.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/prop_full_support_marginal_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (32) at (11, -0.75) {};
		\node [style=none] (34) at (14, 1.5) {};
		\node [style=none] (35) at (11, -1.75) {};
		\node [style=black dot] (36) at (13.5, -0.75) {};
		\node [style=none] (37) at (14.5, 1.5) {};
		\node [style=none] (38) at (13.5, -1.75) {};
		\node [style=small box] (47) at (14.25, 1.75) {$\ q\ $};
		\node [style=none] (48) at (14, 1.75) {};
		\node [style=none] (49) at (14.5, 1.75) {};
		\node [style=none] (50) at (8.75, 0) {=};
		\node [style=small box] (52) at (11.75, 0.5) {$f$};
		\node [style=none] (54) at (12, 0.5) {};
		\node [style=none] (55) at (11.5, 0.5) {};
		\node [style=none] (57) at (10.75, 1.75) {};
		\node [style=none] (59) at (11.75, 0.5) {};
		\node [style=none] (60) at (11.75, 0.25) {};
		\node [style=none] (61) at (10.25, 1) {};
		\node [style=none] (62) at (12, 0.5) {};
		\node [style=none] (65) at (11.25, 1.75) {};
		\node [style=none] (66) at (10.75, 1.25) {};
		\node [style=black dot] (68) at (12.5, -0.75) {};
		\node [style=none] (69) at (13.75, 0.25) {};
		\node [style=none] (70) at (12.5, -1.75) {};
		\node [style=none] (71) at (10.75, 1) {};
		\node [style=none] (73) at (-1.25, -1.75) {};
		\node [style=none] (74) at (-3.25, 0) {};
		\node [style=small box] (75) at (-1.25, 0) {$f$};
		\node [style=none] (76) at (-1.5, 0) {};
		\node [style=none] (77) at (-1, 0) {};
		\node [style=none] (78) at (-1.5, 1) {};
		\node [style=none] (79) at (-2.5, 1.75) {};
		\node [style=none] (80) at (-3.25, 1) {};
		\node [style=none] (81) at (-1.25, 0) {};
		\node [style=none] (82) at (-1.25, -1.75) {};
		\node [style=none] (83) at (-3.25, -1.75) {};
		\node [style=none] (84) at (-1, 1) {};
		\node [style=none] (85) at (-1.75, 1.75) {};
		\node [style=none] (86) at (-2.5, 1) {};
		\node [style=none] (87) at (-2.5, -1.75) {};
		\node [style=none] (88) at (-2.5, -1.75) {};
		\node [style=none] (89) at (18.5, 0) {};
		\node [style=none] (90) at (19, 0) {};
		\node [style=small box] (91) at (18.75, 1.75) {$\ q\ $};
		\node [style=none] (92) at (18.5, 1.75) {};
		\node [style=none] (93) at (19, 1.75) {};
		\node [style=none] (94) at (18.5, -1.75) {};
		\node [style=none] (96) at (19, -1.75) {};
		\node [style=none] (97) at (20, -1.75) {};
		\node [style=none] (98) at (20, 0) {};
		\node [style=none] (99) at (22, 0) {=};
		\node [style=none] (101) at (24, -1.75) {};
		\node [style=none] (103) at (24.75, -1.75) {};
		\node [style=none] (105) at (25.5, -1.75) {};
		\node [style=black dot] (106) at (3.25, -0.75) {};
		\node [style=none] (107) at (6.25, 1.5) {};
		\node [style=none] (108) at (3.25, -1.75) {};
		\node [style=black dot] (109) at (5.5, -0.75) {};
		\node [style=none] (110) at (6.75, 1.5) {};
		\node [style=none] (111) at (5.5, -1.75) {};
		\node [style=small box] (112) at (6.5, 1.75) {$\ q\ $};
		\node [style=none] (113) at (6.25, 1.75) {};
		\node [style=none] (114) at (6.75, 1.75) {};
		\node [style=none] (115) at (1, 0) {=};
		\node [style=small box] (117) at (4.75, 0.75) {$f$};
		\node [style=none] (119) at (5, 1) {};
		\node [style=none] (120) at (4.5, 1) {};
		\node [style=none] (123) at (4.75, 0.75) {};
		\node [style=none] (124) at (4.75, 0.25) {};
		\node [style=none] (126) at (5, 1) {};
		\node [style=none] (127) at (4.25, 1.75) {};
		\node [style=none] (128) at (3.75, 1.25) {};
		\node [style=none] (130) at (6.5, 1.25) {};
		\node [style=none] (131) at (3.75, -1.75) {};
		\node [style=none] (132) at (3.75, 1) {};
		\node [style=upground] (133) at (20, 1.75) {};
		\node [style=upground] (134) at (24, 1.75) {};
		\node [style=upground] (135) at (24.75, 1.75) {};
		\node [style=upground] (136) at (25.5, 1.75) {};
		\node [style=upground] (137) at (13.75, 0.25) {};
		\node [style=none] (139) at (3.75, 1.75) {};
		\node [style=none] (140) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (32) to (34.center);
		\draw (32) to (35.center);
		\draw [in=270, out=0, looseness=0.50] (36) to (37.center);
		\draw (36) to (38.center);
		\draw (34.center) to (48.center);
		\draw (49.center) to (37.center);
		\draw [in=90, out=0] (57.center) to (55.center);
		\draw (52) to (59.center);
		\draw (59.center) to (60.center);
		\draw (54.center) to (62.center);
		\draw [in=90, out=-180] (65.center) to (66.center);
		\draw [in=90, out=0] (65.center) to (62.center);
		\draw [in=180, out=-90] (61.center) to (32);
		\draw [in=270, out=0, looseness=0.75] (68) to (69.center);
		\draw (68) to (70.center);
		\draw [in=180, out=-90, looseness=1.25] (71.center) to (68);
		\draw (78.center) to (76.center);
		\draw [in=90, out=0] (79.center) to (78.center);
		\draw [in=90, out=-180] (79.center) to (80.center);
		\draw (75) to (81.center);
		\draw (80.center) to (74.center);
		\draw (74.center) to (83.center);
		\draw (81.center) to (82.center);
		\draw (77.center) to (84.center);
		\draw [in=90, out=-180] (85.center) to (86.center);
		\draw [in=90, out=0] (85.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw [in=-180, out=-90, looseness=0.50] (60.center) to (36);
		\draw (66.center) to (71.center);
		\draw (89.center) to (92.center);
		\draw (93.center) to (90.center);
		\draw (94.center) to (89.center);
		\draw [in=-90, out=90] (97.center) to (90.center);
		\draw [in=-90, out=90, looseness=1.25] (96.center) to (98.center);
		\draw [in=-90, out=0] (106) to (107.center);
		\draw (106) to (108.center);
		\draw [in=270, out=0] (109) to (110.center);
		\draw (109) to (111.center);
		\draw (107.center) to (113.center);
		\draw (114.center) to (110.center);
		\draw (117) to (123.center);
		\draw (123.center) to (124.center);
		\draw (119.center) to (126.center);
		\draw [in=90, out=-180] (127.center) to (128.center);
		\draw [in=90, out=0] (127.center) to (126.center);
		\draw [in=-180, out=-90, looseness=0.50] (124.center) to (109);
		\draw (128.center) to (132.center);
		\draw [in=90, out=-90] (132.center) to (131.center);
		\draw (133) to (98.center);
		\draw (101.center) to (134);
		\draw (135) to (103.center);
		\draw (136) to (105.center);
		\draw [loop] (120.center) to ();
		\draw [in=90, out=0] (139.center) to (120.center);
		\draw [in=-180, out=90] (140.center) to (139.center);
		\draw (140.center) to (106);
		\draw [in=180, out=90] (61.center) to (57.center);
		\draw [loop] (55.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/prop_full_support_sequential_comp_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-2, -1) {$f$};
		\node [style=small box] (1) at (-2, 1) {$g$};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (-2.5, 3) {};
		\node [style=none] (4) at (-3, 2.5) {};
		\node [style=none] (5) at (-3, -3) {};
		\node [style=none] (6) at (-2, -3) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=black dot] (8) at (2.5, -1.5) {};
		\node [style=black dot] (9) at (3.25, -1.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=small box] (14) at (4.25, 0) {$f$};
		\node [style=small box] (15) at (4.25, 2) {$g$};
		\node [style=none] (16) at (4.25, 2.5) {};
		\node [style=none] (17) at (3.75, 3) {};
		\node [style=none] (18) at (3.25, 2.5) {};
		\node [style=none] (19) at (3.25, -0.5) {};
		\node [style=none] (20) at (4.25, 0) {};
		\node [style=none] (21) at (2.5, -3) {};
		\node [style=none] (22) at (3.25, -3) {};
		\node [style=small box] (23) at (2.25, 3) {$\ q\ $};
		\node [style=none] (24) at (2, 3) {};
		\node [style=none] (25) at (2.5, 3) {};
		\node [style=none] (26) at (6.25, 0) {=};
		\node [style=black dot] (27) at (10.25, -2.25) {};
		\node [style=none] (28) at (10.75, -2) {};
		\node [style=none] (29) at (9.75, -2) {};
		\node [style=none] (30) at (10.25, -3) {};
		\node [style=small box] (31) at (9.75, -1.25) {$f$};
		\node [style=small box] (32) at (9.75, 0.25) {$g$};
		\node [style=black dot] (34) at (9.75, 1.25) {};
		\node [style=none] (35) at (10.25, 2.75) {};
		\node [style=none] (37) at (9.75, 0.25) {};
		\node [style=none] (38) at (10.75, 2.75) {};
		\node [style=small box] (39) at (10.5, 2.75) {$\ q\ $};
		\node [style=none] (42) at (9.25, 2.5) {};
		\node [style=none] (43) at (8.75, 3) {};
		\node [style=none] (44) at (8.25, 2.5) {};
		\node [style=none] (45) at (8.25, -3) {};
		\node [style=none] (63) at (13.75, 0) {$\implies$};
		\node [style=small box] (64) at (16.75, -1.5) {$f$};
		\node [style=small box] (65) at (16.75, 1.5) {$g$};
		\node [style=none] (66) at (16.75, 3) {};
		\node [style=none] (67) at (16.75, -3) {};
		\node [style=none] (68) at (18.75, 0) {=};
		\node [style=black dot] (69) at (21.75, -2.25) {};
		\node [style=none] (70) at (22.25, -2) {};
		\node [style=none] (71) at (21.25, -2) {};
		\node [style=none] (72) at (21.75, -3) {};
		\node [style=small box] (73) at (21.25, -1.25) {$f$};
		\node [style=small box] (74) at (21.25, 0.25) {$g$};
		\node [style=black dot] (75) at (21.25, 1.25) {};
		\node [style=none] (76) at (21.75, 2.75) {};
		\node [style=none] (77) at (21.25, 0.25) {};
		\node [style=none] (78) at (22.25, 2.75) {};
		\node [style=small box] (79) at (22, 2.75) {$\ q\ $};
		\node [style=none] (80) at (20.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=-180] (3.center) to (4.center);
		\draw [in=90, out=0] (3.center) to (2.center);
		\draw (2.center) to (1);
		\draw (4.center) to (5.center);
		\draw (6.center) to (0);
		\draw [in=-90, out=180] (8) to (10.center);
		\draw [in=180, out=-90] (12.center) to (9);
		\draw (14) to (15);
		\draw [in=90, out=180] (17.center) to (18.center);
		\draw [in=90, out=0] (17.center) to (16.center);
		\draw (16.center) to (15);
		\draw (18.center) to (19.center);
		\draw (20.center) to (14);
		\draw [in=-90, out=0] (8) to (19.center);
		\draw [in=-90, out=0] (9) to (20.center);
		\draw (8) to (21.center);
		\draw (9) to (22.center);
		\draw (24.center) to (10.center);
		\draw (25.center) to (12.center);
		\draw [in=-90, out=0] (27) to (28.center);
		\draw [in=-90, out=180] (27) to (29.center);
		\draw (27) to (30.center);
		\draw (31) to (32);
		\draw (31) to (29.center);
		\draw [in=-90, out=0] (34) to (35.center);
		\draw (34) to (37.center);
		\draw (37.center) to (32);
		\draw (38.center) to (28.center);
		\draw [in=90, out=-180] (43.center) to (44.center);
		\draw [in=90, out=0] (43.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw [in=-90, out=180] (34) to (42.center);
		\draw (64) to (65);
		\draw (66.center) to (65);
		\draw (67.center) to (64);
		\draw [in=-90, out=0] (69) to (70.center);
		\draw [in=-90, out=180] (69) to (71.center);
		\draw (69) to (72.center);
		\draw (73) to (74);
		\draw (73) to (71.center);
		\draw [in=-90, out=0] (75) to (76.center);
		\draw (75) to (77.center);
		\draw (77.center) to (74);
		\draw (78.center) to (70.center);
		\draw [in=-90, out=-180, looseness=0.75] (75) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/prop_full_support_sequential_comp_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1, -1.25) {$f$};
		\node [style=small box] (1) at (-1, 1.5) {$g$};
		\node [style=none] (2) at (-1, 3.5) {};
		\node [style=none] (6) at (-1, -2.25) {};
		\node [style=none] (7) at (8.5, 0.25) {=};
		\node [style=black dot] (27) at (11.5, -2.5) {};
		\node [style=none] (29) at (11, -2) {};
		\node [style=none] (30) at (11.5, -3) {};
		\node [style=small box] (31) at (11, -1.25) {$f$};
		\node [style=small box] (32) at (11, 0.75) {$g$};
		\node [style=black dot] (34) at (11, 1.75) {};
		\node [style=none] (35) at (12, 3) {};
		\node [style=none] (36) at (10.5, 3.5) {};
		\node [style=none] (37) at (11, 0.75) {};
		\node [style=none] (38) at (12.5, 3) {};
		\node [style=small box] (39) at (12.25, 3) {$\ q\ $};
		\node [style=black dot] (40) at (-6.25, -2.5) {};
		\node [style=none] (43) at (-6.25, -3) {};
		\node [style=small box] (44) at (-6.75, -1.25) {$f$};
		\node [style=small box] (45) at (-6.75, 0.25) {$g$};
		\node [style=none] (47) at (-6.75, -2.25) {};
		\node [style=black dot] (48) at (-6.75, 1.5) {};
		\node [style=none] (50) at (-6.75, 0.75) {};
		\node [style=none] (51) at (-7.25, 3.5) {};
		\node [style=black dot] (52) at (-5.75, 1.5) {};
		\node [style=none] (54) at (-5.75, -2.25) {};
		\node [style=none] (55) at (-6.5, 3.5) {};
		\node [style=none] (56) at (-3, 0.25) {=};
		\node [style=black dot] (57) at (12, 1.75) {};
		\node [style=none] (58) at (12, -2) {};
		\node [style=none] (59) at (11.25, 3.5) {};
		\node [style=none] (60) at (12.5, 3) {};
		\node [style=black dot] (63) at (5, -1.5) {};
		\node [style=none] (64) at (5.5, -0.75) {};
		\node [style=none] (65) at (4.5, -1) {};
		\node [style=small box] (67) at (4.5, -0.5) {$f$};
		\node [style=small box] (68) at (4.5, 1) {$g$};
		\node [style=black dot] (69) at (4.5, 2) {};
		\node [style=none] (70) at (5, 3) {};
		\node [style=none] (71) at (4, 3.5) {};
		\node [style=none] (72) at (4.5, 1) {};
		\node [style=none] (73) at (5.5, 3) {};
		\node [style=small box] (74) at (5.25, 3) {$\ q\ $};
		\node [style=none] (75) at (2, 0.25) {=};
		\node [style=black dot] (76) at (-0.5, -2.5) {};
		\node [style=none] (77) at (-0.5, -3) {};
		\node [style=none] (78) at (-1, -2.25) {};
		\node [style=none] (79) at (0, -2.25) {};
		\node [style=none] (80) at (0, 3.5) {};
		\node [style=black dot] (82) at (5.75, -2.5) {};
		\node [style=none] (83) at (5.75, -3) {};
		\node [style=none] (85) at (6.5, -1.75) {};
		\node [style=none] (86) at (6.5, 3.5) {};
		\node [style=small box] (87) at (17, -1.5) {$f$};
		\node [style=small box] (88) at (22.75, 0.75) {$g$};
		\node [style=black dot] (89) at (22.75, 1.75) {};
		\node [style=none] (90) at (23.5, 3) {};
		\node [style=none] (91) at (22.25, 3.5) {};
		\node [style=none] (93) at (24, 3) {};
		\node [style=small box] (94) at (23.75, 3) {$\ q\ $};
		\node [style=none] (95) at (19.5, 0.25) {=};
		\node [style=none] (96) at (17, -2.75) {};
		\node [style=small box] (97) at (17.5, 2) {$g$};
		\node [style=none] (98) at (17.5, 3.5) {};
		\node [style=black dot] (99) at (17, 0.25) {};
		\node [style=none] (100) at (16.5, 1) {};
		\node [style=none] (101) at (17.5, 1) {};
		\node [style=black dot] (102) at (23, -2.5) {};
		\node [style=none] (103) at (24, -2) {};
		\node [style=none] (104) at (22.25, -2) {};
		\node [style=small box] (105) at (22.25, -1.5) {$f$};
		\node [style=none] (106) at (23, -3) {};
		\node [style=black dot] (107) at (22.25, -0.25) {};
		\node [style=none] (108) at (21.5, 1) {};
		\node [style=none] (110) at (21.5, 3.5) {};
		\node [style=none] (111) at (16.5, 3.5) {};
		\node [style=upground] (112) at (-5, 2.75) {};
		\node [style=upground] (113) at (-6, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (1);
		\draw (6.center) to (0);
		\draw [in=-90, out=180] (27) to (29.center);
		\draw (27) to (30.center);
		\draw (31) to (32);
		\draw (31) to (29.center);
		\draw [in=-90, out=0] (34) to (35.center);
		\draw [in=-90, out=180, looseness=0.75] (34) to (36.center);
		\draw (34) to (37.center);
		\draw (37.center) to (32);
		\draw (40) to (43.center);
		\draw (44) to (45);
		\draw (47.center) to (44);
		\draw [in=-90, out=180] (40) to (47.center);
		\draw (48) to (50.center);
		\draw [in=-90, out=-180, looseness=0.50] (48) to (51.center);
		\draw (50.center) to (45);
		\draw (52) to (54.center);
		\draw [in=-90, out=-180, looseness=0.75] (52) to (55.center);
		\draw [in=-90, out=0] (40) to (54.center);
		\draw (57) to (58.center);
		\draw [in=-90, out=180] (57) to (59.center);
		\draw [in=-90, out=0] (57) to (60.center);
		\draw [in=-90, out=0] (27) to (58.center);
		\draw [in=-90, out=0] (63) to (64.center);
		\draw [in=-90, out=180] (63) to (65.center);
		\draw (67) to (68);
		\draw (67) to (65.center);
		\draw [in=-90, out=0] (69) to (70.center);
		\draw [in=-90, out=-180, looseness=0.75] (69) to (71.center);
		\draw (69) to (72.center);
		\draw (72.center) to (68);
		\draw (73.center) to (64.center);
		\draw (76) to (77.center);
		\draw [in=-90, out=180] (76) to (78.center);
		\draw [in=-90, out=0] (76) to (79.center);
		\draw (80.center) to (79.center);
		\draw (82) to (83.center);
		\draw [in=-90, out=0] (82) to (85.center);
		\draw (85.center) to (86.center);
		\draw [in=-90, out=180] (82) to (63);
		\draw [in=-90, out=0] (89) to (90.center);
		\draw [in=-90, out=-180, looseness=0.75] (89) to (91.center);
		\draw (98.center) to (97);
		\draw (96.center) to (87);
		\draw [in=-90, out=-180, looseness=1.25] (99) to (100.center);
		\draw [in=-90, out=0, looseness=1.25] (99) to (101.center);
		\draw (87) to (99);
		\draw (97) to (101.center);
		\draw [in=-90, out=0] (102) to (103.center);
		\draw [in=-90, out=180] (102) to (104.center);
		\draw (105) to (104.center);
		\draw (102) to (106.center);
		\draw [in=-90, out=180] (107) to (108.center);
		\draw (107) to (105);
		\draw (103.center) to (93.center);
		\draw (110.center) to (108.center);
		\draw (100.center) to (111.center);
		\draw [in=-105, out=0, looseness=0.75] (48) to (113);
		\draw [in=0, out=-105, looseness=0.75] (112) to (52);
		\draw [in=-90, out=0, looseness=0.75] (107) to (88);
		\draw (88) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/prop_full_support_sequential_comp_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-2.5, -1.25) {$f$};
		\node [style=small box] (68) at (-2.25, -6.25) {$g$};
		\node [style=black dot] (69) at (-2.25, -5.25) {};
		\node [style=none] (70) at (-2, -4.25) {};
		\node [style=none] (73) at (-1.5, -4.25) {};
		\node [style=small box] (74) at (-1.75, -4.25) {$\ q\ $};
		\node [style=none] (75) at (0, 0) {=};
		\node [style=none] (78) at (-2.5, -2.25) {};
		\node [style=small box] (82) at (-2, 1) {$g$};
		\node [style=none] (87) at (-2, 0) {};
		\node [style=black dot] (88) at (-2, -10.25) {};
		\node [style=none] (89) at (-1.5, -9.75) {};
		\node [style=none] (90) at (-2.5, -9) {};
		\node [style=small box] (91) at (-2.5, -9) {$f$};
		\node [style=none] (92) at (-2, -10.75) {};
		\node [style=none] (96) at (-2.25, -7.75) {};
		\node [style=none] (99) at (-4.5, 1.5) {};
		\node [style=none] (100) at (-3.25, 2.25) {};
		\node [style=none] (101) at (-2, 1.5) {};
		\node [style=none] (102) at (-4, 0) {};
		\node [style=none] (105) at (-4, -2.25) {};
		\node [style=none] (106) at (-4.5, -2.25) {};
		\node [style=none] (133) at (-3.5, 0.25) {};
		\node [style=black dot] (134) at (-2.5, -0.25) {};
		\node [style=none] (135) at (-3, 0) {};
		\node [style=none] (136) at (6, 0) {=};
		\node [style=none] (138) at (10.5, -2.25) {};
		\node [style=small box] (139) at (9, 0.25) {$g$};
		\node [style=none] (142) at (8, 1.75) {};
		\node [style=none] (143) at (8.5, 2.25) {};
		\node [style=none] (144) at (9, 1.75) {};
		\node [style=none] (148) at (9, -2.25) {};
		\node [style=none] (149) at (8, -2.25) {};
		\node [style=none] (158) at (12.5, 0) {=};
		\node [style=none] (183) at (-3.75, -7.75) {};
		\node [style=none] (187) at (-3.75, -10.75) {};
		\node [style=none] (188) at (-4.5, -4.25) {};
		\node [style=none] (191) at (-4.5, -10.75) {};
		\node [style=none] (192) at (-0.25, -7.25) {=};
		\node [style=none] (224) at (24.25, -4.25) {};
		\node [style=none] (225) at (24.75, -4.25) {};
		\node [style=small box] (226) at (24.5, -4.25) {$\ q\ $};
		\node [style=none] (227) at (23.75, -8.5) {};
		\node [style=none] (228) at (25.25, -8.5) {};
		\node [style=none] (229) at (23.75, -10.75) {};
		\node [style=none] (231) at (25.25, -10.75) {};
		\node [style=none] (232) at (24.5, -10.75) {};
		\node [style=none] (238) at (26.75, -7.5) {=};
		\node [style=none] (253) at (-3, -4.25) {};
		\node [style=none] (254) at (-3.75, -3.75) {};
		\node [style=none] (266) at (-3.25, -7.5) {};
		\node [style=none] (267) at (-2.75, -7.75) {};
		\node [style=black dot] (268) at (-2.5, -8) {};
		\node [style=small box] (330) at (14.25, -8) {$g$};
		\node [style=none] (332) at (14.75, -4.25) {};
		\node [style=none] (334) at (15.25, -4.25) {};
		\node [style=small box] (335) at (15, -4.25) {$\ q\ $};
		\node [style=none] (337) at (15.25, -7.75) {};
		\node [style=none] (340) at (15.25, -10.75) {};
		\node [style=none] (347) at (14.25, -10.75) {};
		\node [style=none] (348) at (12.75, -6) {};
		\node [style=none] (349) at (13.25, -5.25) {};
		\node [style=none] (350) at (12.75, -10.75) {};
		\node [style=none] (355) at (13.75, -5.5) {};
		\node [style=none] (356) at (11.5, -7.25) {=};
		\node [style=none] (357) at (16.75, -7.5) {=};
		\node [style=small box] (380) at (4, -1.25) {$f$};
		\node [style=none] (381) at (4, -2.25) {};
		\node [style=small box] (382) at (4.5, 1) {$g$};
		\node [style=none] (383) at (4.5, 0) {};
		\node [style=none] (384) at (2, 1.5) {};
		\node [style=none] (385) at (3.25, 2.25) {};
		\node [style=none] (386) at (4.5, 1.5) {};
		\node [style=none] (387) at (2.5, 0) {};
		\node [style=none] (388) at (2.5, -2.25) {};
		\node [style=none] (389) at (2, -2.25) {};
		\node [style=none] (390) at (3, 0.25) {};
		\node [style=black dot] (391) at (4, -0.25) {};
		\node [style=none] (392) at (3.5, 0) {};
		\node [style=upground] (393) at (10.5, 1.25) {};
		\node [style=none] (394) at (17.25, -2.25) {};
		\node [style=small box] (395) at (15.75, 0.25) {$g$};
		\node [style=none] (396) at (14.75, 1.75) {};
		\node [style=none] (397) at (15.25, 2.25) {};
		\node [style=none] (398) at (15.75, 1.75) {};
		\node [style=none] (399) at (15.75, -2.25) {};
		\node [style=none] (400) at (14.75, -2.25) {};
		\node [style=none] (401) at (19.25, 0) {=};
		\node [style=upground] (402) at (17.25, 1.25) {};
		\node [style=none] (403) at (21.25, -2.25) {};
		\node [style=upground] (404) at (21.25, 1.5) {};
		\node [style=none] (405) at (22.5, -2.25) {};
		\node [style=upground] (406) at (22.5, 1.5) {};
		\node [style=none] (407) at (23.75, -2.25) {};
		\node [style=upground] (408) at (23.75, 1.5) {};
		\node [style=small box] (409) at (3.25, -6.25) {$g$};
		\node [style=black dot] (410) at (3.25, -5.25) {};
		\node [style=none] (411) at (3.5, -4.25) {};
		\node [style=none] (412) at (4, -4.25) {};
		\node [style=small box] (413) at (3.75, -4.25) {$\ q\ $};
		\node [style=black dot] (414) at (3.5, -10.25) {};
		\node [style=none] (415) at (4, -9.75) {};
		\node [style=none] (416) at (3, -9) {};
		\node [style=small box] (417) at (3, -9) {$f$};
		\node [style=none] (418) at (3.5, -10.75) {};
		\node [style=none] (419) at (3.25, -7.75) {};
		\node [style=none] (420) at (1.75, -7.75) {};
		\node [style=none] (421) at (1.75, -10.75) {};
		\node [style=none] (422) at (1, -4.25) {};
		\node [style=none] (423) at (1, -10.75) {};
		\node [style=none] (424) at (2.5, -4.25) {};
		\node [style=none] (425) at (1.75, -3.75) {};
		\node [style=none] (426) at (2.25, -7.5) {};
		\node [style=none] (427) at (2.75, -7.75) {};
		\node [style=black dot] (428) at (3, -8) {};
		\node [style=small box] (429) at (9.25, -6.25) {$g$};
		\node [style=black dot] (430) at (9.25, -5.25) {};
		\node [style=none] (431) at (9.5, -4.25) {};
		\node [style=none] (432) at (10, -4.25) {};
		\node [style=small box] (433) at (9.75, -4.25) {$\ q\ $};
		\node [style=black dot] (434) at (9.5, -10.25) {};
		\node [style=none] (435) at (10, -9.75) {};
		\node [style=none] (436) at (9, -9) {};
		\node [style=small box] (437) at (9, -9) {$f$};
		\node [style=none] (438) at (9.5, -10.75) {};
		\node [style=none] (439) at (9.25, -7.75) {};
		\node [style=none] (440) at (7.75, -7.75) {};
		\node [style=none] (441) at (7.75, -10.75) {};
		\node [style=none] (442) at (7, -4.25) {};
		\node [style=none] (443) at (7, -10.75) {};
		\node [style=none] (444) at (8.5, -4.25) {};
		\node [style=none] (445) at (7.75, -3.75) {};
		\node [style=none] (446) at (8.25, -7.5) {};
		\node [style=none] (447) at (8.75, -7.75) {};
		\node [style=black dot] (448) at (9, -8) {};
		\node [style=none] (449) at (5.5, -7.25) {=};
		\node [style=black dot] (450) at (14.25, -5.75) {};
		\node [style=none] (451) at (14.75, -5.5) {};
		\node [style=small box] (452) at (19.75, -8) {$g$};
		\node [style=none] (453) at (20.25, -4.25) {};
		\node [style=none] (454) at (20.75, -4.25) {};
		\node [style=small box] (455) at (20.5, -4.25) {$\ q\ $};
		\node [style=none] (456) at (20.75, -8) {};
		\node [style=none] (457) at (20.75, -10.75) {};
		\node [style=none] (458) at (19.75, -10.75) {};
		\node [style=none] (459) at (18.25, -6) {};
		\node [style=none] (460) at (18.75, -5.25) {};
		\node [style=none] (461) at (18.25, -10.75) {};
		\node [style=none] (462) at (19.25, -5.75) {};
		\node [style=none] (463) at (22.25, -7.5) {=};
		\node [style=black dot] (464) at (19.75, -6) {};
		\node [style=none] (465) at (20.25, -5.75) {};
		\node [style=upground] (467) at (24.5, -8.5) {};
		\node [style=none] (468) at (28.75, -4.25) {};
		\node [style=none] (469) at (29.25, -4.25) {};
		\node [style=small box] (470) at (29, -4.25) {$\ q\ $};
		\node [style=none] (471) at (28.25, -8.5) {};
		\node [style=none] (472) at (29.75, -8.5) {};
		\node [style=none] (473) at (28.25, -10.75) {};
		\node [style=none] (474) at (29.75, -10.75) {};
		\node [style=none] (475) at (29, -10.75) {};
		\node [style=upground] (476) at (29, -8.5) {};
		\node [style=disintegration, minimum width=1.75cm, 
		minimum 
		height=2.25cm] (24) at (-3, 0.2) {};
		\node [style=disintegration, minimum width=1.75cm, minimum 
		height=2.25cm] (24) at (3.5, 0.2) {};
		\node [style=disintegration, minimum width=1.25cm, minimum 
		height=1.2cm] (24) at (3.5, -0.85) {};
		\node [style=disintegration, minimum width=1cm, minimum 
		height=1.5cm] (24) at (15.5, 0.9) {};
		\node [style=disintegration, minimum width=1.6cm, minimum 
		height=1.5cm] (24) at (9.35, 0.9) {};
		\node [style=disintegration, minimum width=1.9cm, minimum 
		height=3.5cm] (24) at (-2.85, -7) {};
		\node [style=disintegration, minimum width=1.9cm, minimum 
		height=3.5cm] (24) at (2.65, -7) {};
		\node [style=disintegration, minimum width=1.9cm, minimum 
		height=3.5cm] (24) at (8.65, -7) {};
		\node [style=disintegration, minimum width=1.75cm, minimum 
		height=3.5cm] (24) at (14.25, -7) {};
		\node [style=disintegration, minimum width=1.75cm, minimum 
		height=3.5cm] (24) at (19.75, -7) {};
		\node [style=disintegration, minimum width=0.7cm, minimum 
		height=0.7cm] (24) at (24.5, -4.25) {};
		\node [style=disintegration, minimum width=1.75cm, minimum 
		height=1.6cm] (24) at (2.6, -8.9) {};
		\node [style=disintegration, minimum width=1.1cm, minimum 
		height=1.25cm] (24) at (8.65, -8.5) {};
		\node [style=disintegration, minimum width=1.25cm, minimum 
		height=1.85cm] (24) at (19.25, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (69) to (70.center);
		\draw (78.center) to (0);
		\draw (82) to (87.center);
		\draw [in=-90, out=0] (88) to (89.center);
		\draw [in=-90, out=180] (88) to (90.center);
		\draw (91) to (90.center);
		\draw (88) to (92.center);
		\draw (89.center) to (73.center);
		\draw [in=180, out=90] (99.center) to (100.center);
		\draw [in=90, out=0] (100.center) to (101.center);
		\draw (102.center) to (105.center);
		\draw (101.center) to (82);
		\draw (99.center) to (106.center);
		\draw [in=-90, out=180] (134) to (135.center);
		\draw [in=-90, out=0] (134) to (87.center);
		\draw (0) to (134);
		\draw [in=0, out=90] (135.center) to (133.center);
		\draw [in=180, out=90] (142.center) to (143.center);
		\draw [in=90, out=0] (143.center) to (144.center);
		\draw (144.center) to (139);
		\draw (142.center) to (149.center);
		\draw (139) to (148.center);
		\draw (187.center) to (183.center);
		\draw (188.center) to (191.center);
		\draw [in=90, out=-90, looseness=2.00] (224.center) to (227.center);
		\draw [in=-90, out=90, looseness=2.00] (228.center) to (225.center);
		\draw (229.center) to (227.center);
		\draw [in=0, out=90] (253.center) to (254.center);
		\draw [in=-90, out=180] (69) to (253.center);
		\draw [in=180, out=90] (188.center) to (254.center);
		\draw [in=180, out=90] (183.center) to (266.center);
		\draw [in=-90, out=180] (268) to (267.center);
		\draw [in=-90, out=0] (268) to (96.center);
		\draw (268) to (91);
		\draw [in=0, out=90] (267.center) to (266.center);
		\draw (337.center) to (334.center);
		\draw [in=180, out=90] (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw [in=0, out=90, looseness=0.75] (355.center) to (349.center);
		\draw (340.center) to (337.center);
		\draw [in=180, out=90] (102.center) to (133.center);
		\draw (381.center) to (380);
		\draw (382) to (383.center);
		\draw [in=180, out=90] (384.center) to (385.center);
		\draw [in=90, out=0] (385.center) to (386.center);
		\draw (387.center) to (388.center);
		\draw (386.center) to (382);
		\draw (384.center) to (389.center);
		\draw [in=-90, out=180] (391) to (392.center);
		\draw [in=-90, out=0] (391) to (383.center);
		\draw (380) to (391);
		\draw [in=0, out=90] (392.center) to (390.center);
		\draw [in=180, out=90] (387.center) to (390.center);
		\draw (393) to (138.center);
		\draw [in=180, out=90] (396.center) to (397.center);
		\draw [in=90, out=0] (397.center) to (398.center);
		\draw (398.center) to (395);
		\draw (396.center) to (400.center);
		\draw (395) to (399.center);
		\draw (402) to (394.center);
		\draw (404) to (403.center);
		\draw (406) to (405.center);
		\draw (408) to (407.center);
		\draw (96.center) to (68);
		\draw (68) to (69);
		\draw [in=-90, out=0, looseness=0.75] (410) to (411.center);
		\draw [in=-90, out=0] (414) to (415.center);
		\draw [in=-90, out=180] (414) to (416.center);
		\draw (417) to (416.center);
		\draw (414) to (418.center);
		\draw (415.center) to (412.center);
		\draw (421.center) to (420.center);
		\draw (422.center) to (423.center);
		\draw [in=0, out=90] (424.center) to (425.center);
		\draw [in=-90, out=180] (410) to (424.center);
		\draw [in=180, out=90] (422.center) to (425.center);
		\draw [in=180, out=90] (420.center) to (426.center);
		\draw [in=-90, out=180] (428) to (427.center);
		\draw [in=-90, out=0] (428) to (419.center);
		\draw (428) to (417);
		\draw [in=0, out=90] (427.center) to (426.center);
		\draw (419.center) to (409);
		\draw (409) to (410);
		\draw [in=-90, out=0, looseness=0.75] (430) to (431.center);
		\draw [in=-90, out=0] (434) to (435.center);
		\draw [in=-90, out=180] (434) to (436.center);
		\draw (437) to (436.center);
		\draw (434) to (438.center);
		\draw (435.center) to (432.center);
		\draw (441.center) to (440.center);
		\draw (442.center) to (443.center);
		\draw [in=0, out=90] (444.center) to (445.center);
		\draw [in=-90, out=180] (430) to (444.center);
		\draw [in=180, out=90] (442.center) to (445.center);
		\draw [in=180, out=90] (440.center) to (446.center);
		\draw [in=-90, out=180] (448) to (447.center);
		\draw [in=-90, out=0] (448) to (439.center);
		\draw (448) to (437);
		\draw [in=0, out=90] (447.center) to (446.center);
		\draw (439.center) to (429);
		\draw (429) to (430);
		\draw (330) to (347.center);
		\draw [in=-90, out=0] (450) to (451.center);
		\draw [in=-90, out=180] (450) to (355.center);
		\draw (330) to (450);
		\draw (332.center) to (451.center);
		\draw (456.center) to (454.center);
		\draw [in=180, out=90] (459.center) to (460.center);
		\draw (459.center) to (461.center);
		\draw [in=0, out=90, looseness=0.75] (462.center) to (460.center);
		\draw (457.center) to (456.center);
		\draw (452) to (458.center);
		\draw [in=-90, out=0] (464) to (465.center);
		\draw [in=-90, out=180] (464) to (462.center);
		\draw (452) to (464);
		\draw (453.center) to (465.center);
		\draw (232.center) to (467);
		\draw (231.center) to (228.center);
		\draw [in=90, out=-90, looseness=2.00] (468.center) to (471.center);
		\draw [in=-90, out=90, looseness=2.00] (472.center) to (469.center);
		\draw (473.center) to (471.center);
		\draw (475.center) to (476);
		\draw (474.center) to (472.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/prop_full_support_tensor_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-6.5, -0.25) {$f$};
		\node [style=small box] (1) at (-5, -0.25) {$g$};
		\node [style=none] (2) at (-7.75, 1.75) {};
		\node [style=none] (3) at (-9, -0.25) {};
		\node [style=none] (4) at (-6.25, 1.75) {};
		\node [style=none] (5) at (-7.5, -0.25) {};
		\node [style=none] (6) at (-9, -1.75) {};
		\node [style=none] (7) at (-7.5, -1.75) {};
		\node [style=none] (12) at (-3, 0) {=};
		\node [style=small box] (13) at (0, 0.5) {$f$};
		\node [style=none] (15) at (-0.5, 1.75) {};
		\node [style=small box] (25) at (2, 0.5) {$g$};
		\node [style=none] (26) at (1.5, 1.75) {};
		\node [style=none] (29) at (-1, -1.75) {};
		\node [style=none] (30) at (0, -1.75) {};
		\node [style=none] (50) at (11, 0) {=};
		\node [style=none] (51) at (13, -1.75) {};
		\node [style=none] (52) at (14, -1.75) {};
		\node [style=none] (56) at (-6.5, -1.75) {};
		\node [style=none] (57) at (-5, -1.75) {};
		\node [style=none] (58) at (2, -1.75) {};
		\node [style=none] (59) at (1, -1.75) {};
		\node [style=none] (62) at (15, -1.75) {};
		\node [style=none] (63) at (16, -1.75) {};
		\node [style=none] (66) at (1, 0) {};
		\node [style=none] (67) at (-1, 0.5) {};
		\node [style=none] (68) at (4, 0) {=};
		\node [style=small box] (69) at (7, 0.5) {$f$};
		\node [style=none] (70) at (6.5, 1.75) {};
		\node [style=small box] (71) at (9, 0.5) {$g$};
		\node [style=none] (72) at (8.5, 1.75) {};
		\node [style=none] (73) at (6, -1.75) {};
		\node [style=none] (74) at (7, -1.75) {};
		\node [style=none] (75) at (9, -1.75) {};
		\node [style=none] (76) at (8, -1.75) {};
		\node [style=none] (77) at (8, 0) {};
		\node [style=none] (78) at (6, 0.5) {};
		\node [style=upground] (79) at (13, 1.5) {};
		\node [style=upground] (80) at (14, 1.5) {};
		\node [style=upground] (81) at (15, 1.5) {};
		\node [style=upground] (82) at (16, 1.5) {};
		\node [style=disintegration, minimum width=2.5cm, 
		minimum height=1.75cm] (24) at (-6.75, 0.25) {};
		\node [style=disintegration, minimum width=2cm, 
		minimum height=1.25cm] (24) at (0.75, 0.75) {};
		\node [style=disintegration, minimum width=0.9cm, 
		minimum height=1.25cm] (24) at (6.75, 0.75) {};
		\node [style=disintegration, minimum width=0.9cm, 
		minimum height=1.25cm] (24) at (8.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (3.center) to (2.center);
		\draw [in=90, out=0] (2.center) to (0);
		\draw [in=180, out=90] (5.center) to (4.center);
		\draw [in=90, out=0] (4.center) to (1);
		\draw (5.center) to (7.center);
		\draw (6.center) to (3.center);
		\draw [in=90, out=0] (15.center) to (13);
		\draw [in=90, out=0] (26.center) to (25);
		\draw (0) to (56.center);
		\draw (1) to (57.center);
		\draw [in=90, out=-90, looseness=1.25] (13) to (59.center);
		\draw (25) to (58.center);
		\draw (67.center) to (29.center);
		\draw [in=-90, out=90, looseness=1.25] (30.center) to (66.center);
		\draw [in=-180, out=90] (67.center) to (15.center);
		\draw [in=180, out=90, looseness=0.75] (66.center) to (26.center);
		\draw [in=90, out=0] (70.center) to (69);
		\draw [in=90, out=0] (72.center) to (71);
		\draw [in=90, out=-90, looseness=1.25] (69) to (76.center);
		\draw (71) to (75.center);
		\draw (78.center) to (73.center);
		\draw [in=-90, out=90, looseness=1.25] (74.center) to (77.center);
		\draw [in=-180, out=90] (78.center) to (70.center);
		\draw [in=180, out=90, looseness=0.75] (77.center) to (72.center);
		\draw (79) to (51.center);
		\draw (52.center) to (80);
		\draw (81) to (62.center);
		\draw (82) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/prop_normalisation_full_support_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (104) at (20.5, 0) {$f$};
		\node [style=none] (105) at (20.5, 1.25) {};
		\node [style=none] (106) at (19.75, 1.75) {};
		\node [style=none] (107) at (19, 1.25) {};
		\node [style=none] (108) at (19, -1.75) {};
		\node [style=none] (109) at (20.5, -1.75) {};
		\node [style=none] (110) at (14, -1.75) {};
		\node [style=none] (111) at (15, -1.75) {};
		\node [style=none] (112) at (17, 0) {$\xeq{(a)}$};
		\node [style=upground] (113) at (14, 1.5) {};
		\node [style=upground] (114) at (15, 1.5) {};
		\node [style=none] (115) at (22.5, 0) {$\xeq{(b)}$};
		\node [style=black dot] (116) at (26.75, -0.75) {};
		\node [style=none] (117) at (26.75, -1.75) {};
		\node [style=small box] (118) at (26, 0.5) {$g$};
		\node [style=none] (119) at (26, -0.25) {};
		\node [style=small box] (120) at (27.5, 0.5) {$f$};
		\node [style=none] (121) at (27.5, -0.25) {};
		\node [style=none] (122) at (26, 1.25) {};
		\node [style=none] (123) at (25.25, 1.75) {};
		\node [style=none] (124) at (24.5, 1.25) {};
		\node [style=none] (125) at (24.5, -1.75) {};
		\node [style=none] (126) at (29.5, 0) {$\xeq{(c)}$};
		\node [style=black dot] (127) at (33.75, -0.75) {};
		\node [style=none] (128) at (33.75, -1.75) {};
		\node [style=small box] (129) at (33, 0.5) {$g$};
		\node [style=none] (130) at (33, -0.25) {};
		\node [style=small box] (131) at (34.5, 0.5) {$f$};
		\node [style=none] (132) at (34.5, -0.25) {};
		\node [style=none] (133) at (33, 1.25) {};
		\node [style=none] (134) at (32.25, 1.75) {};
		\node [style=none] (135) at (31.5, 1.25) {};
		\node [style=none] (136) at (31.5, -1.75) {};
		\node [style=upground] (137) at (27.5, 1.5) {};
		\node [style=upground] (138) at (34.5, 1.5) {};
		\node [style=none] (139) at (36.5, 0) {$\xeq{(d)}$};
		\node [style=black dot] (140) at (40.75, -0.75) {};
		\node [style=none] (141) at (40.75, -1.75) {};
		\node [style=small box] (142) at (40, 0.5) {$g$};
		\node [style=none] (143) at (40, -0.25) {};
		\node [style=none] (145) at (41.5, -0.25) {};
		\node [style=none] (146) at (40, 1.25) {};
		\node [style=none] (147) at (39.25, 1.75) {};
		\node [style=none] (148) at (38.5, 1.25) {};
		\node [style=none] (149) at (38.5, -1.75) {};
		\node [style=upground] (150) at (41.5, 1.5) {};
		\node [style=none] (162) at (43.5, 0) {=};
		\node [style=small box] (163) at (47, 0) {$g$};
		\node [style=none] (164) at (47, 1.25) {};
		\node [style=none] (165) at (46.25, 1.75) {};
		\node [style=none] (166) at (45.5, 1.25) {};
		\node [style=none] (167) at (45.5, -1.75) {};
		\node [style=none] (168) at (47, -1.75) {};
		\node [style=disintegration, minimum width=1.2cm, minimum 
		height=1.6cm] (24) at (20, 0.25) {};
		\node [style=disintegration, minimum width=2cm, minimum 
		height=1.6cm] (24) at (26.25, 0.25) {};
		\node [style=disintegration, minimum width=1.2cm, minimum 
		height=1.2cm] (24) at (32.5, 0.7) {};
		\node [style=disintegration, minimum width=0.7cm, minimum 
		height=1.1cm] (24) at (34.5, 0.75) {};
		\node [style=disintegration, minimum width=1.2cm, minimum 
		height=1.2cm] (24) at (39.5, 0.7) {};
		\node [style=disintegration, minimum width=1.2cm, minimum 
		height=1.6cm] (24) at (46.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (106.center) to (105.center);
		\draw [in=90, out=-180] (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (109.center) to (104);
		\draw (104) to (105.center);
		\draw (113) to (110.center);
		\draw (111.center) to (114);
		\draw (116) to (117.center);
		\draw (119.center) to (118);
		\draw [in=180, out=-90] (119.center) to (116);
		\draw (121.center) to (120);
		\draw [in=90, out=0] (123.center) to (122.center);
		\draw [in=90, out=-180] (123.center) to (124.center);
		\draw (118) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=270, out=0] (116) to (121.center);
		\draw (127) to (128.center);
		\draw (130.center) to (129);
		\draw [in=180, out=-90] (130.center) to (127);
		\draw (132.center) to (131);
		\draw [in=90, out=0] (134.center) to (133.center);
		\draw [in=90, out=-180] (134.center) to (135.center);
		\draw (129) to (133.center);
		\draw (135.center) to (136.center);
		\draw [in=270, out=0] (127) to (132.center);
		\draw (137) to (120);
		\draw (138) to (131);
		\draw (140) to (141.center);
		\draw (143.center) to (142);
		\draw [in=180, out=-90] (143.center) to (140);
		\draw [in=90, out=0] (147.center) to (146.center);
		\draw [in=90, out=-180] (147.center) to (148.center);
		\draw (142) to (146.center);
		\draw (148.center) to (149.center);
		\draw [in=270, out=0] (140) to (145.center);
		\draw (150) to (145.center);
		\draw [in=90, out=0] (165.center) to (164.center);
		\draw [in=90, out=-180] (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (163);
		\draw (163) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/shaded-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.05, 0) {$f$};
		\node [style=none] (1) at (-0.05, 1.25) {};
		\node [style=none] (2) at (-0.05, -1.25) {};
		\node [style=none] (3) at (-1.75, 0) {$\coloneqq$};
		\node [style=disintegration, minimum height=0.9cm, minimum width=0.9cm] (4) at (-0.05, 0) {};
		\node [style=none] (5) at (-3.75, 0) {$\normal(f)$};
		\node [style=small box] (6) at (6.45, 0) {$f$};
		\node [style=none] (7) at (6.45, 1.75) {};
		\node [style=none] (8) at (6.45, -1.75) {};
		\node [style=none] (9) at (10.45, -1.75) {};
		\node [style=black dot] (10) at (10.45, -1) {};
		\node [style=small box] (11) at (11.45, 0.5) {$f$};
		\node [style=none] (12) at (11.45, 1.75) {};
		\node [style=small box] (13) at (9.45, 0.5) {$f$};
		\node [style=upground] (14) at (9.45, 1.5) {};
		\node [style=none] (15) at (7.95, 0) {$=$};
		\node [style=disintegration, minimum height=0.9cm, minimum width=0.9cm] (16) at (11.45, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (14) to (13);
		\draw (7.center) to (6);
		\draw (8.center) to (6);
		\draw (9.center) to (10);
		\draw [in=-90, out=150, looseness=1.25] (10) to (13);
		\draw [in=-90, out=30, looseness=1.25] (10) to (11);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/shaded-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-4, 0) {$f$};
		\node [style=small box] (1) at (-2.25, 0) {$g$};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=none] (4) at (-2.25, -1.5) {};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=small box] (6) at (0.5, 0) {$f$};
		\node [style=small box] (7) at (2.75, 0) {$g$};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (2.75, 1.5) {};
		\node [style=none] (10) at (2.75, -1.5) {};
		\node [style=none] (11) at (0.5, -1.5) {};
		\node [style=none] (12) at (-0.95, 0) {$=$};
		\node [style=disintegration, minimum height=0.9cm, minimum width=1.7cm] (26) at (-3.15, 0) {};
		\node [style=disintegration, minimum height=0.9cm, minimum width=0.9cm] (27) at (0.5, 0) {};
		\node [style=disintegration, minimum height=0.9cm, minimum width=0.9cm] (30) at (2.75, 0) {};
		\node [style=small box] (31) at (9.5, -0.75) {$g$};
		\node [style=none] (33) at (9.5, -2) {};
		\node [style=small box] (35) at (9.5, 1.25) {$h$};
		\node [style=none] (36) at (9.5, 2.25) {};
		\node [style=none] (37) at (8, 0) {$=$};
		\node [style=small box] (38) at (6.5, -0.75) {$g$};
		\node [style=none] (39) at (6.5, -2) {};
		\node [style=small box] (40) at (6.5, 1) {$h$};
		\node [style=none] (41) at (6.5, 2.25) {};
		\node [style=disintegration, minimum height=1.65cm, minimum width=0.9cm] (42) at (6.5, 0.15) {};
		\node [style=disintegration, minimum height=0.9cm, minimum width=0.9cm] (43) at (9.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw (5.center) to (0);
		\draw (8.center) to (6);
		\draw (9.center) to (7);
		\draw (7) to (10.center);
		\draw (11.center) to (6);
		\draw (31) to (33.center);
		\draw (36.center) to (35);
		\draw (38) to (39.center);
		\draw (41.center) to (40);
		\draw (35) to (31);
		\draw (40) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/shaded-discard-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-4.75, 0) {};
		\node [style=none] (2) at (-4.25, 0.5) {};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-5.25, 2.25) {};
		\node [style=none] (5) at (-4.75, -1.5) {};
		\node [style=upground] (6) at (-4.25, 1.25) {};
		\node [style=medium box] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, 2.25) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=upground] (12) at (-0.75, 1.5) {};
		\node [style=none] (13) at (-3, 0.25) {$=$};
		\node [style=semilarge box] (14) at (3.25, 0.75) {};
		\node [style=none] (15) at (2.25, 0.25) {};
		\node [style=none] (16) at (3.25, 0.25) {};
		\node [style=none] (17) at (4.25, 0.25) {};
		\node [style=none] (18) at (4.25, -1.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=black dot] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (3.25, 2.25) {};
		\node [style=semilarge box] (22) at (7.25, 0.75) {};
		\node [style=none] (23) at (6.25, 0.25) {};
		\node [style=none] (24) at (7.25, 0.25) {};
		\node [style=none] (25) at (8.25, 0.25) {};
		\node [style=none] (26) at (8.25, -1.5) {};
		\node [style=none] (27) at (6.75, -1.5) {};
		\node [style=black dot] (28) at (6.75, -0.75) {};
		\node [style=none] (29) at (7.25, 2.25) {};
		\node [style=none] (30) at (5.25, 0.25) {$=$};
		\node [style=disintegration, minimum height=1.3cm, minimum width=1.2cm] (31) at (-4.75, 0.3) {};
		\node [style=disintegration, minimum height=0.9cm, minimum width=1.2cm] (32) at (-1.25, 0) {};
		\node [style=disintegration, minimum height=1.3cm, minimum width=1.5cm] (33) at (3.25, 0.35) {};
		\node [style=disintegration, minimum height=0.9cm, minimum width=1.5cm] (34) at (7.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (0);
		\draw (12) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (7);
		\draw (21.center) to (14);
		\draw (17.center) to (18.center);
		\draw [in=150, out=-90, looseness=1.25] (15.center) to (20);
		\draw [in=-90, out=30, looseness=1.25] (20) to (16.center);
		\draw (20) to (19.center);
		\draw (29.center) to (22);
		\draw (25.center) to (26.center);
		\draw [in=150, out=-90, looseness=1.25] (23.center) to (28);
		\draw [in=-90, out=30, looseness=1.25] (28) to (24.center);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/smoking-causal-interprete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (3.25, -0.75) {$\gamma$};
		\node [style=medium box] (1) at (2.25, 1) {$h$};
		\node [style=none] (2) at (2.75, 0.75) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=none] (4) at (1.75, -2.75) {};
		\node [style=none] (5) at (2.25, 3.25) {};
		\node [style=none] (6) at (2.75, 3) {$C$};
		\node [style=none] (7) at (1.25, -2.5) {$S$};
		\node [style=small box] (8) at (1.75, -0.75) {$g$};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (-0.25, 0) {$\coloneqq$};
		\node [style=none] (11) at (-1.75, 0) {$\mathsl{do}$};
		\node [style=small box] (12) at (8.5, -2.25) {$\gamma$};
		\node [style=medium box] (13) at (7.5, 3.25) {$h$};
		\node [style=none] (14) at (8, 3) {};
		\node [style=none] (15) at (8.5, 1.5) {};
		\node [style=none] (16) at (7, -3.75) {};
		\node [style=none] (17) at (7.5, 4.75) {};
		\node [style=none] (18) at (8, 4.5) {$C$};
		\node [style=none] (19) at (6.5, -3.5) {$S$};
		\node [style=small box] (20) at (7, -2.25) {$g$};
		\node [style=none] (21) at (7, 3) {};
		\node [style=none] (22) at (5.25, 0) {$=$};
		\node [style=small box] (23) at (8.5, 1.5) {$f^{\dag}_{\gamma}$};
		\node [style=small box] (24) at (8.5, -0.75) {$f$};
		\node [style=none] (25) at (10.75, 0) {$=$};
		\node [style=medium box] (26) at (13.5, -2.5) {$\sigma$};
		\node [style=none] (27) at (14.25, 0.75) {};
		\node [style=none] (28) at (14, -2) {};
		\node [style=none] (29) at (13, -2) {};
		\node [style=none] (30) at (12.25, -4) {};
		\node [style=none] (31) at (13, -1) {};
		\node [style=none] (32) at (12.25, -1) {};
		\node [style=none] (33) at (11.75, -3.75) {$S$};
		\node [style=upground] (34) at (14, -1.25) {};
		\node [style=disintegration, minimum height=1.4cm, minimum width=1.3cm] (35) at (13.3, -1.85) {};
		\node [style=medium box] (36) at (16, -2.5) {$\sigma$};
		\node [style=none] (37) at (14.75, 0.75) {};
		\node [style=none] (38) at (16.5, -2) {};
		\node [style=none] (39) at (16, -2) {};
		\node [style=upground] (40) at (16.5, -1.25) {};
		\node [style=upground] (41) at (16, -0.75) {};
		\node [style=medium box] (42) at (16, 1.75) {$\sigma$};
		\node [style=none] (43) at (16, 2.25) {};
		\node [style=none] (44) at (16.5, 2.25) {};
		\node [style=none] (45) at (15.5, 2.25) {};
		\node [style=none] (46) at (15.5, 3.25) {};
		\node [style=none] (47) at (14.75, 3.25) {};
		\node [style=disintegration, minimum height=1.7cm, minimum width=1.5cm] (48) at (15.5, 2.6) {};
		\node [style=none] (49) at (16, 3.25) {};
		\node [style=none] (50) at (16.5, 5) {};
		\node [style=none] (51) at (14.25, 3.25) {};
		\node [style=none] (52) at (16, 4.75) {$C$};
		\node [style=none] (53) at (15.5, -2) {};
		\node [style=none] (54) at (15.5, -0.25) {};
		\node [style=none] (55) at (13.5, -2) {};
		\node [style=none] (56) at (13.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw [in=-90, out=90, looseness=1.50] (3.center) to (2.center);
		\draw (8) to (9.center);
		\draw (4.center) to (8);
		\draw (13) to (17.center);
		\draw [in=-90, out=90, looseness=1.50] (15.center) to (14.center);
		\draw (20) to (21.center);
		\draw (16.center) to (20);
		\draw (23) to (24);
		\draw (24) to (12);
		\draw [bend left=270, looseness=2.00] (31.center) to (32.center);
		\draw (28.center) to (34);
		\draw (29.center) to (31.center);
		\draw (32.center) to (30.center);
		\draw (38.center) to (40);
		\draw (41) to (39.center);
		\draw [bend left=270, looseness=2.00] (46.center) to (47.center);
		\draw (45.center) to (46.center);
		\draw [bend left=90, looseness=1.75] (51.center) to (49.center);
		\draw (44.center) to (50.center);
		\draw (49.center) to (43.center);
		\draw (27.center) to (51.center);
		\draw (47.center) to (37.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=-90, looseness=1.25] (37.center) to (54.center);
		\draw [in=-90, out=90] (56.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/smoking-causal-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -2) {$\gamma$};
		\node [style=black dot] (1) at (0, -1) {};
		\node [style=small box] (2) at (0, 0) {$f$};
		\node [style=black dot] (3) at (0, 1) {};
		\node [style=medium box] (4) at (0.5, 4) {$h$};
		\node [style=none] (6) at (1, 3.75) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1.75, 3) {};
		\node [style=none] (10) at (0.5, 5) {};
		\node [style=none] (11) at (-1.75, 5) {};
		\node [style=none] (13) at (1, 5) {$C$};
		\node [style=none] (14) at (-0.5, 5) {$T$};
		\node [style=none] (15) at (-2.25, 5) {$S$};
		\node [style=small box] (16) at (0, 2) {$g$};
		\node [style=black dot] (17) at (0, 3) {};
		\node [style=none] (18) at (0, 3.75) {};
		\node [style=none] (20) at (-1, 5) {};
		\node [style=none] (21) at (-1, 4) {};
		\node [style=none] (22) at (1.25, -0.75) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (4) to (10.center);
		\draw (7.center) to (6.center);
		\draw (2) to (3);
		\draw (1) to (2);
		\draw (0) to (1);
		\draw [in=-90, out=0] (1) to (7.center);
		\draw [in=-90, out=180] (3) to (8.center);
		\draw (16) to (17);
		\draw (17) to (18.center);
		\draw (3) to (16);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=-180] (17) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/smoking-causal-punch-extract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-2.5, 0.5) {$\gamma$};
		\node [style=black dot] (1) at (-4, -1.75) {};
		\node [style=medium box] (2) at (-3.5, 2.5) {$h$};
		\node [style=none] (3) at (-3, 2.25) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-3.5, 4) {};
		\node [style=none] (7) at (-6, -1) {};
		\node [style=none] (8) at (-3, 4) {$C$};
		\node [style=none] (9) at (-6.5, -3.25) {$S$};
		\node [style=small box] (10) at (-4, 0.5) {$g$};
		\node [style=downground] (12) at (-4, -2.25) {};
		\node [style=small box] (13) at (2, -0.75) {$\gamma$};
		\node [style=medium box] (15) at (1, 1) {$h$};
		\node [style=none] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (0.5, -2.75) {};
		\node [style=none] (19) at (1, 3.25) {};
		\node [style=none] (21) at (1.5, 3.25) {$C$};
		\node [style=none] (22) at (0, -2.75) {$S$};
		\node [style=small box] (23) at (0.5, -0.75) {$g$};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=none] (26) at (-6, -3.25) {};
		\node [style=none] (28) at (-1, 0) {$=$};
		\node [style=none] (48) at (-4, 2.25) {};
		\node [style=small box] (52) at (-8.5, 0) {$\gamma$};
		\node [style=black dot] (53) at (-10, -1.25) {};
		\node [style=medium box] (54) at (-9.5, 2) {$h$};
		\node [style=none] (55) at (-9, 1.75) {};
		\node [style=none] (56) at (-8.5, 0.25) {};
		\node [style=none] (57) at (-11, -0.25) {};
		\node [style=none] (58) at (-9.5, 3.5) {};
		\node [style=none] (59) at (-12, -0.25) {};
		\node [style=none] (60) at (-9, 3.5) {$C$};
		\node [style=none] (61) at (-12.5, -2.75) {$S$};
		\node [style=small box] (62) at (-10, 0) {$g$};
		\node [style=downground] (63) at (-10, -1.75) {};
		\node [style=none] (64) at (-12, -2.75) {};
		\node [style=disintegration, minimum height=2.5cm, minimum width=2.25cm] (65) at (-9.95, 0.3) {};
		\node [style=none] (66) at (-7, 0) {$=$};
		\node [style=black dot] (67) at (-10, 1) {};
		\node [style=none] (68) at (-10, 1.75) {};
		\node [style=none] (69) at (-11, 2) {};
		\node [style=upground] (70) at (-11, 3.25) {};
		\node [style=disintegration, minimum height=1.1cm, minimum width=1.3cm] (71) at (-4.9, -1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=2.00] (5.center) to (7.center);
		\draw (2) to (6.center);
		\draw [in=-90, out=180] (1) to (5.center);
		\draw (1) to (10);
		\draw (12) to (1);
		\draw [in=-90, out=90, looseness=1.50] (4.center) to (3.center);
		\draw (15) to (19.center);
		\draw [in=-90, out=90, looseness=1.50] (17.center) to (16.center);
		\draw (23) to (24.center);
		\draw (26.center) to (7.center);
		\draw (18.center) to (23);
		\draw [bend left=270, looseness=2.00] (57.center) to (59.center);
		\draw (54) to (58.center);
		\draw [in=-90, out=180] (53) to (57.center);
		\draw (53) to (62);
		\draw (63) to (53);
		\draw [in=-90, out=90, looseness=1.50] (56.center) to (55.center);
		\draw (64.center) to (59.center);
		\draw (67) to (68.center);
		\draw [in=-90, out=-180] (67) to (69.center);
		\draw (70) to (69.center);
		\draw (67) to (62);
		\draw (48.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/smoking-causal-punch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-2.5, -3.75) {$\gamma$};
		\node [style=black dot] (1) at (-2.5, -2.75) {};
		\node [style=black dot] (3) at (-2.5, -0.75) {};
		\node [style=medium box] (4) at (-2, 2.25) {$h$};
		\node [style=none] (6) at (-1.5, 2) {};
		\node [style=none] (7) at (-1.5, -1.75) {};
		\node [style=none] (8) at (-4.25, 1.25) {};
		\node [style=none] (10) at (-2, 3.25) {};
		\node [style=none] (11) at (-4.25, 3.25) {};
		\node [style=none] (13) at (-1.5, 3.25) {$C$};
		\node [style=none] (14) at (-3, 3.25) {$T$};
		\node [style=none] (15) at (-4.75, 3.25) {$S$};
		\node [style=small box] (16) at (-2.5, 0.25) {$g$};
		\node [style=black dot] (17) at (-2.5, 1.25) {};
		\node [style=none] (18) at (-2.5, 2) {};
		\node [style=none] (20) at (-3.5, 3.25) {};
		\node [style=none] (21) at (-3.5, 2.25) {};
		\node [style=upground] (22) at (-2.5, -2.25) {};
		\node [style=downground] (23) at (-2.5, -1.25) {};
		\node [style=small box] (24) at (4, 0.25) {$\gamma$};
		\node [style=black dot] (26) at (2.5, -0.75) {};
		\node [style=medium box] (27) at (3, 2.25) {$h$};
		\node [style=none] (28) at (3.5, 2) {};
		\node [style=none] (29) at (4, 0.5) {};
		\node [style=none] (30) at (0.75, 1.25) {};
		\node [style=none] (31) at (3, 3.25) {};
		\node [style=none] (32) at (0.75, 3.25) {};
		\node [style=none] (33) at (3.5, 3.25) {$C$};
		\node [style=none] (34) at (2, 3.25) {$T$};
		\node [style=none] (35) at (0.25, 3.25) {$S$};
		\node [style=small box] (36) at (2.5, 0.25) {$g$};
		\node [style=black dot] (37) at (2.5, 1.25) {};
		\node [style=none] (38) at (2.5, 2) {};
		\node [style=none] (39) at (1.5, 3.25) {};
		\node [style=none] (40) at (1.5, 2.25) {};
		\node [style=downground] (42) at (2.5, -1.25) {};
		\node [style=none] (43) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (4) to (10.center);
		\draw (7.center) to (6.center);
		\draw (0) to (1);
		\draw [in=-90, out=0] (1) to (7.center);
		\draw [in=-90, out=180] (3) to (8.center);
		\draw (16) to (17);
		\draw (17) to (18.center);
		\draw (3) to (16);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=-180] (17) to (21.center);
		\draw (23) to (3);
		\draw (1) to (22);
		\draw (30.center) to (32.center);
		\draw (27) to (31.center);
		\draw [in=-90, out=180] (26) to (30.center);
		\draw (36) to (37);
		\draw (37) to (38.center);
		\draw (26) to (36);
		\draw (40.center) to (39.center);
		\draw [in=-90, out=-180] (37) to (40.center);
		\draw (42) to (26);
		\draw [in=-90, out=90, looseness=1.50] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/smoking-extract-smoking-tar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (4, 1.5) {$=$};
		\node [style=small box] (27) at (7.25, -1.5) {$\gamma$};
		\node [style=black dot] (28) at (7.25, -0.5) {};
		\node [style=small box] (29) at (7.25, 0.5) {$f$};
		\node [style=black dot] (30) at (7.25, 1.5) {};
		\node [style=none] (32) at (8.25, 4.25) {};
		\node [style=none] (33) at (8.25, 0.5) {};
		\node [style=none] (34) at (6, 3.25) {};
		\node [style=none] (35) at (5.25, 3.25) {};
		\node [style=none] (36) at (6.75, 5.5) {$T$};
		\node [style=none] (37) at (4.75, -2.75) {$S$};
		\node [style=small box] (38) at (7.25, 2.5) {$g$};
		\node [style=black dot] (39) at (7.25, 3.5) {};
		\node [style=none] (40) at (7.25, 4.25) {};
		\node [style=none] (41) at (6.25, 5.5) {};
		\node [style=none] (42) at (6.25, 4.5) {};
		\node [style=upground] (44) at (7.25, 4.25) {};
		\node [style=none] (45) at (5.25, -3) {};
		\node [style=upground] (47) at (8.25, 4.25) {};
		\node [style=none] (48) at (9.75, 1.5) {$=$};
		\node [style=small box] (49) at (12.25, -0.75) {$\gamma$};
		\node [style=small box] (51) at (12.25, 0.75) {$f$};
		\node [style=black dot] (52) at (12.25, 1.75) {};
		\node [style=none] (55) at (11.75, 2.5) {};
		\node [style=none] (56) at (11, 2.5) {};
		\node [style=none] (57) at (12.75, 5.25) {$T$};
		\node [style=none] (58) at (10.5, -2.25) {$S$};
		\node [style=small box] (59) at (12.25, 4) {$g$};
		\node [style=none] (62) at (12.25, 5.25) {};
		\node [style=none] (66) at (11, -2.5) {};
		\node [style=disintegration, minimum height=3.5cm, minimum width=1.9cm] (67) at (6.85, 1.15) {};
		\node [style=disintegration, minimum height=2.4cm, minimum width=1.2cm] (68) at (11.9, 0.8) {};
		\node [style=none] (69) at (16, 4.5) {$T$};
		\node [style=small box] (70) at (15.5, 1.5) {$g$};
		\node [style=none] (71) at (15.5, 4.5) {};
		\node [style=none] (72) at (14, 1.5) {$=$};
		\node [style=none] (73) at (15, -1.75) {$S$};
		\node [style=none] (74) at (15.5, -2) {};
		\node [style=medium box] (76) at (2, 1) {$\sigma$};
		\node [style=none] (77) at (2, 1.5) {};
		\node [style=none] (78) at (2.5, 1.5) {};
		\node [style=none] (79) at (1.5, 1.5) {};
		\node [style=none] (80) at (0.75, -0.75) {};
		\node [style=none] (81) at (2, 4.25) {};
		\node [style=none] (82) at (1.5, 2.5) {};
		\node [style=none] (83) at (0.75, 2.5) {};
		\node [style=none] (84) at (0.25, -0.5) {$S$};
		\node [style=upground] (85) at (2.5, 2.25) {};
		\node [style=none] (86) at (2.5, 4.25) {$T$};
		\node [style=disintegration, minimum height=1.4cm, minimum width=1.3cm] (87) at (1.8, 1.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=2.00] (34.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (29) to (30);
		\draw (28) to (29);
		\draw (27) to (28);
		\draw [in=-90, out=0] (28) to (33.center);
		\draw [in=-90, out=180] (30) to (34.center);
		\draw (38) to (39);
		\draw (39) to (40.center);
		\draw (30) to (38);
		\draw (42.center) to (41.center);
		\draw [in=-90, out=-180] (39) to (42.center);
		\draw (35.center) to (45.center);
		\draw [bend left=270, looseness=2.00] (55.center) to (56.center);
		\draw (51) to (52);
		\draw [in=-90, out=180] (52) to (55.center);
		\draw (52) to (59);
		\draw (56.center) to (66.center);
		\draw (62.center) to (59);
		\draw (51) to (49);
		\draw (71.center) to (70);
		\draw (70) to (74.center);
		\draw [bend left=270, looseness=2.00] (82.center) to (83.center);
		\draw (77.center) to (81.center);
		\draw (78.center) to (85);
		\draw (79.center) to (82.center);
		\draw (83.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/smoking-extract-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (2.25, -3.25) {$\gamma$};
		\node [style=black dot] (1) at (2.25, -2.25) {};
		\node [style=small box] (2) at (2.25, -1.25) {$f$};
		\node [style=black dot] (3) at (2.25, -0.25) {};
		\node [style=medium box] (4) at (2.75, 2.75) {$h$};
		\node [style=none] (5) at (3.25, 2.5) {};
		\node [style=none] (6) at (3.25, -1.25) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (10) at (0.75, -4.75) {$S$};
		\node [style=small box] (11) at (2.25, 0.75) {$g$};
		\node [style=black dot] (12) at (2.25, 1.75) {};
		\node [style=none] (13) at (2.25, 2.5) {};
		\node [style=none] (15) at (1.25, 2.5) {};
		\node [style=none] (17) at (0.25, -4.75) {};
		\node [style=disintegration, minimum height=3.8cm, minimum width=2.1cm] (18) at (1.65, -0.25) {};
		\node [style=none] (19) at (-1.25, -0.25) {$=$};
		\node [style=medium box] (20) at (-3, -0.75) {$\sigma$};
		\node [style=none] (21) at (-3, -0.25) {};
		\node [style=none] (22) at (-2.5, -0.25) {};
		\node [style=none] (23) at (-3.5, -0.25) {};
		\node [style=none] (24) at (-4.25, -2.5) {};
		\node [style=none] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-4.25, 0.75) {};
		\node [style=none] (28) at (-3.75, -2.5) {$S$};
		\node [style=none] (30) at (-5.25, -2.5) {$T$};
		\node [style=disintegration, minimum height=1.7cm, minimum width=1.5cm] (31) at (-3.5, 0.1) {};
		\node [style=none] (32) at (-3, 0.75) {};
		\node [style=none] (33) at (-2.5, 3.25) {};
		\node [style=none] (34) at (-4.75, 0.75) {};
		\node [style=none] (35) at (-4.75, -2.5) {};
		\node [style=none] (36) at (-3, 3.25) {$C$};
		\node [style=none] (37) at (-0.75, -4.75) {$T$};
		\node [style=none] (38) at (-0.25, 2.5) {};
		\node [style=none] (39) at (-0.25, -4.75) {};
		\node [style=none] (40) at (2.75, 4.25) {};
		\node [style=none] (41) at (2.25, 4.25) {$C$};
		\node [style=none] (42) at (4.5, -0.25) {$=$};
		\node [style=small box] (43) at (8.25, -3.75) {$\gamma$};
		\node [style=black dot] (44) at (8.25, -1.25) {};
		\node [style=black dot] (46) at (8.25, -0.25) {};
		\node [style=medium box] (47) at (8.75, 2.75) {$h$};
		\node [style=none] (48) at (9.25, 2.5) {};
		\node [style=none] (49) at (9.75, -0.25) {};
		\node [style=none] (50) at (7, 0.75) {};
		\node [style=none] (51) at (6.25, 0.75) {};
		\node [style=none] (52) at (6.75, -5.25) {$S$};
		\node [style=small box] (53) at (8.25, 0.75) {$g$};
		\node [style=black dot] (54) at (8.25, 1.75) {};
		\node [style=none] (55) at (8.25, 2.5) {};
		\node [style=none] (56) at (7.25, 2.5) {};
		\node [style=none] (57) at (6.25, -5.25) {};
		\node [style=none] (59) at (5.25, -5.25) {$T$};
		\node [style=none] (60) at (5.75, 2.5) {};
		\node [style=none] (61) at (5.75, -5.25) {};
		\node [style=none] (62) at (8.75, 4.25) {};
		\node [style=none] (63) at (8.25, 4.25) {$C$};
		\node [style=none] (64) at (11.5, -0.25) {$=$};
		\node [style=small box] (65) at (8.25, -2.25) {$f$};
		\node [style=small box] (66) at (9.75, 0.75) {$f^{\dag}_{\gamma}$};
		\node [style=disintegration, minimum height=4.0cm, minimum width=2.55cm] (67) at (8, -0.5) {};
		\node [style=disintegration, minimum height=3.0cm, minimum width=2.25cm] (68) at (8.3, -1.5) {};
		\node [style=small box] (69) at (15.25, -3.75) {$\gamma$};
		\node [style=black dot] (70) at (15.25, -1.25) {};
		\node [style=black dot] (71) at (15.25, 0.25) {};
		\node [style=medium box] (72) at (15.75, 3.25) {$h$};
		\node [style=none] (73) at (16.25, 3) {};
		\node [style=none] (75) at (14, -0.75) {};
		\node [style=none] (76) at (13.25, -0.75) {};
		\node [style=none] (77) at (13.75, -5.25) {$S$};
		\node [style=small box] (78) at (15.25, 1.25) {$g$};
		\node [style=black dot] (79) at (15.25, 2.25) {};
		\node [style=none] (80) at (15.25, 3) {};
		\node [style=none] (81) at (14.25, 3) {};
		\node [style=none] (82) at (13.25, -5.25) {};
		\node [style=none] (83) at (12.25, -5.25) {$T$};
		\node [style=none] (84) at (12.75, 3) {};
		\node [style=none] (85) at (12.75, -5.25) {};
		\node [style=none] (86) at (15.75, 4.75) {};
		\node [style=none] (87) at (15.25, 4.75) {$C$};
		\node [style=none] (88) at (18.25, -0.25) {$=$};
		\node [style=small box] (89) at (15.25, -2.25) {$f$};
		\node [style=small box] (90) at (16.75, 1.25) {$f^{\dag}_{\gamma}$};
		\node [style=disintegration, minimum height=4.3cm, minimum width=2.55cm] (91) at (15, -0.2) {};
		\node [style=disintegration, minimum height=2.2cm, minimum width=2.25cm] (92) at (15.3, -2.3) {};
		\node [style=black dot] (95) at (21.75, -4) {};
		\node [style=medium box] (96) at (22.25, 2.75) {$h$};
		\node [style=none] (97) at (22.75, 2.5) {};
		\node [style=none] (100) at (22.25, -5.25) {$S$};
		\node [style=small box] (101) at (21.75, -2.75) {$g$};
		\node [style=black dot] (102) at (21.75, -1.75) {};
		\node [style=none] (103) at (21.75, 2.5) {};
		\node [style=none] (104) at (20.75, -1) {};
		\node [style=none] (105) at (21.75, -5.25) {};
		\node [style=none] (106) at (19.25, -5.25) {$T$};
		\node [style=none] (107) at (19.75, -1) {};
		\node [style=none] (108) at (19.75, -5.25) {};
		\node [style=none] (109) at (22.25, 4.25) {};
		\node [style=none] (110) at (21.75, 4.25) {$C$};
		\node [style=none] (111) at (24.5, -0.25) {$=$};
		\node [style=small box] (113) at (22.75, 0.75) {$f^{\dag}_{\gamma}$};
		\node [style=disintegration, minimum height=2.0cm, minimum width=1.8cm] (114) at (21.25, -2.4) {};
		\node [style=none] (115) at (22.75, -2.75) {};
		\node [style=medium box] (116) at (26.75, 0.25) {$h$};
		\node [style=none] (117) at (27.25, 0) {};
		\node [style=none] (118) at (26.25, 0) {};
		\node [style=none] (119) at (26.75, 3) {};
		\node [style=none] (120) at (26.25, 3) {$C$};
		\node [style=small box] (121) at (27.25, -2) {$f^{\dag}_{\gamma}$};
		\node [style=none] (122) at (27.75, -4.5) {$S$};
		\node [style=none] (123) at (27.25, -4.5) {};
		\node [style=none] (124) at (25.75, -4.5) {$T$};
		\node [style=none] (125) at (26.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=2.00] (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (2) to (3);
		\draw (1) to (2);
		\draw (0) to (1);
		\draw [in=-90, out=0] (1) to (6.center);
		\draw [in=-90, out=180] (3) to (7.center);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (3) to (11);
		\draw [in=-90, out=-180] (12) to (15.center);
		\draw (8.center) to (17.center);
		\draw [bend left=270, looseness=2.00] (26.center) to (27.center);
		\draw (23.center) to (26.center);
		\draw (27.center) to (24.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (22.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw [bend left=90, looseness=1.50] (38.center) to (15.center);
		\draw (4) to (40.center);
		\draw (32.center) to (21.center);
		\draw [bend left=270, looseness=2.00] (50.center) to (51.center);
		\draw [in=-90, out=0] (44) to (49.center);
		\draw [in=-90, out=180] (46) to (50.center);
		\draw (53) to (54);
		\draw (54) to (55.center);
		\draw (46) to (53);
		\draw [in=-90, out=-180] (54) to (56.center);
		\draw (51.center) to (57.center);
		\draw (60.center) to (61.center);
		\draw [bend left=90, looseness=1.50] (60.center) to (56.center);
		\draw (47) to (62.center);
		\draw (66) to (49.center);
		\draw [in=-90, out=90, looseness=1.75] (66) to (48.center);
		\draw (44) to (65);
		\draw (44) to (46);
		\draw (43) to (65);
		\draw [bend left=270, looseness=2.00] (75.center) to (76.center);
		\draw (78) to (79);
		\draw (79) to (80.center);
		\draw (71) to (78);
		\draw [in=-90, out=-180] (79) to (81.center);
		\draw (76.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw [bend left=90, looseness=1.50] (84.center) to (81.center);
		\draw (72) to (86.center);
		\draw [in=-90, out=90, looseness=1.75] (90) to (73.center);
		\draw (70) to (89);
		\draw (70) to (71);
		\draw (69) to (89);
		\draw [in=180, out=-90] (75.center) to (70);
		\draw [in=-90, out=15, looseness=1.25] (71) to (90);
		\draw (101) to (102);
		\draw (102) to (103.center);
		\draw (95) to (101);
		\draw [in=-90, out=-180] (102) to (104.center);
		\draw (107.center) to (108.center);
		\draw [bend left=90, looseness=1.50] (107.center) to (104.center);
		\draw (96) to (109.center);
		\draw [in=-90, out=90, looseness=1.75] (113) to (97.center);
		\draw [in=-90, out=30] (95) to (115.center);
		\draw (115.center) to (113);
		\draw (105.center) to (95);
		\draw (116) to (119.center);
		\draw [in=-90, out=90, looseness=1.75] (121) to (117.center);
		\draw (121) to (123.center);
		\draw (125.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/smoking-marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (20) at (2.25, -0.25) {$\sigma$};
		\node [style=none] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (2.75, 0.25) {};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (25) at (1.75, 2) {};
		\node [style=none] (28) at (1.25, 2) {$S$};
		\node [style=upground] (29) at (2.75, 1) {};
		\node [style=upground] (30) at (2.25, 1.5) {};
		\node [style=small box] (50) at (6.5, -0.25) {$\gamma$};
		\node [style=small box] (52) at (6.5, 1.25) {$f$};
		\node [style=none] (53) at (6, 2.5) {$S$};
		\node [style=none] (54) at (6.5, 2.5) {};
		\node [style=none] (55) at (4.5, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (25.center);
		\draw (22.center) to (29);
		\draw (30) to (23.center);
		\draw (54.center) to (52);
		\draw (52) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.25) {$\omega$};
		\node [style=small box] (1) at (1.5, 0.25) {$\omega$};
		\node [style=black dot] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=none] (7) at (-2.25, 0.75) {$\coloneqq$};
		\node [style=none] (8) at (-3.5, 0.75) {$\omega^{2}$};
		\node [style=none] (9) at (-0.75, 2.75) {};
		\node [style=disintegration, minimum height=1.5cm, minimum width=1.6cm] (10) at (0.7, 0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2) to (0);
		\draw [in=150, out=-90] (4.center) to (2);
		\draw [in=-90, out=30] (2) to (6.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (3.center);
		\draw (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/unital-deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-6.75, -0.5) {$f$};
		\node [style=small box] (1) at (0, -1) {$g$};
		\node [style=none] (2) at (-6.75, -1.75) {};
		\node [style=none] (3) at (-5.25, -0.5) {$=$};
		\node [style=none] (4) at (-4.25, -1.25) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (4.75, 1) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (1.75, -0.5) {$\neq$};
		\node [style=upground] (12) at (-6.75, 0.75) {};
		\node [style=upground] (13) at (-4.25, 0.25) {};
		\node [style=black dot] (14) at (0, 0) {};
		\node [style=black dot] (15) at (4, -1.25) {};
		\node [style=small box] (16) at (3.25, 0) {$g$};
		\node [style=small box] (17) at (4.75, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (0);
		\draw (0) to (2.center);
		\draw (13) to (4.center);
		\draw [in=165, out=-90, looseness=1.25] (6.center) to (14);
		\draw [in=-90, out=15, looseness=1.25] (14) to (7.center);
		\draw (14) to (1);
		\draw (1) to (5.center);
		\draw (15) to (10.center);
		\draw [in=-90, out=165, looseness=1.25] (15) to (16);
		\draw (16) to (8.center);
		\draw (17) to (9.center);
		\draw [in=-90, out=30, looseness=1.25] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/vonneumann-coin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, -1) {$\flip(r)$};
		\node [style=small box] (1) at (2.25, -1) {$\flip(1\!-\!r)$};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=small box] (7) at (6.75, -0.75) {$\flip(\frac{1}{2})$};
		\node [style=black dot] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 2.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (4.75, 0) {$=$};
		\node [style=disintegration, minimum height=2cm, minimum width=3cm] (14) at (0.95, 0.15) {};
		\node [style=none] (15) at (6.75, 1.75) {};
		\node [style=small box] (20) at (-7.5, -1) {$\flip(r)$};
		\node [style=small box] (21) at (-4.75, -1) {$\flip(r)$};
		\node [style=none] (22) at (-4.75, 1) {};
		\node [style=black dot] (23) at (-7.5, 0) {};
		\node [style=none] (24) at (-6.75, 1) {};
		\node [style=none] (25) at (-8.25, 0.75) {};
		\node [style=none] (26) at (-8.25, 2.5) {};
		\node [style=none] (27) at (-6.75, 1) {};
		\node [style=none] (28) at (-2.75, 0) {$=$};
		\node [style=disintegration, minimum height=1.9cm, minimum width=2.7cm] (29) at (-6.1, 0.1) {};
		\node [style=none] (30) at (-5.25, 0) {};
		\node [style=none] (31) at (-4.25, 0) {};
		\node [style=none] (32) at (-4.75, 0) {};
		\node [style=none] (33) at (-4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (0);
		\draw [in=-90, out=150, looseness=1.25] (8) to (10.center);
		\draw (10.center) to (11.center);
		\draw [in=-90, out=30, looseness=1.25] (8) to (9.center);
		\draw (9.center) to (12.center);
		\draw [bend left=90, looseness=1.50] (12.center) to (6.center);
		\draw (15.center) to (7);
		\draw (23) to (20);
		\draw [in=-90, out=150, looseness=1.25] (23) to (25.center);
		\draw (25.center) to (26.center);
		\draw [in=-90, out=30, looseness=1.25] (23) to (24.center);
		\draw (24.center) to (27.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (22.center);
		\draw (30.center) to (31.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (32.center) to (21);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/vonneumann-coin2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-5, -1) {$\flip(p)$};
		\node [style=small box] (1) at (-2.25, -1) {$\flip(q)$};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=small box] (7) at (2, -0.75) {$\flip(r)$};
		\node [style=black dot] (8) at (-5, 0) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-5.75, 0.75) {};
		\node [style=none] (11) at (-5.75, 2.5) {};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=disintegration, minimum height=1.9cm, minimum width=2.7cm] (14) at (-3.65, 0.1) {};
		\node [style=none] (15) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (0);
		\draw [in=-90, out=150, looseness=1.25] (8) to (10.center);
		\draw (10.center) to (11.center);
		\draw [in=-90, out=30, looseness=1.25] (8) to (9.center);
		\draw (9.center) to (12.center);
		\draw [bend left=90, looseness=1.50] (12.center) to (6.center);
		\draw (15.center) to (7);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

